A few good choices

A Condorcet winning set addresses the Condorcet paradox by selecting a few candidates--rather than a single winner--such that no unselected alternative is preferred to all of them by a majority of voters. This idea extends to $\alpha$-undominated sets, which ensure the same property for any $\alpha$-fraction of voters and are guaranteed to exist in constant size for any $\alpha$. However, the requirement that an outsider be preferred to every member of the set can be overly restrictive and difficult to justify in many applications. Motivated by this, we introduce a more flexible notion: $(t, \alpha)$-undominated sets. Here, each voter compares an outsider to their $t$-th most preferred member of the set, and the set is undominated if no outsider is preferred by more than an $\alpha$-fraction of voters. This framework subsumes prior definitions, recovering Condorcet winning sets when $(t = 1, \alpha = 1/2)$ and $\alpha$-undominated sets when $t = 1$, and introduces a new, tunable notion of collective acceptability for $t > 1$. We establish three main results: 1. We prove that a $(t, \alpha)$-undominated set of size $O(t/\alpha)$ exists for all values of $t$ and $\alpha$. 2. We show that as $t$ becomes large, the minimum size of such a set approaches $t/\alpha$, which is asymptotically optimal. 3. In the special case $t = 1$, we improve the bound on the size of an $\alpha$-undominated set given by Charikar, Lassota, Ramakrishnan, Vetta, and Wang (STOC 2025). As a consequence, we show that a Condorcet winning set of five candidates exists, improving their bound of six.

==> t_alpha_und.tex <==
\begin{figure}[h]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.9in,
height=3.803in,
at={(0.822in,0.513in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=2,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
zmin=0,
zmax=250,
view={66.6000000000001}{20.3999997777689},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	2	93.9516568153434\\
0.15	2	62.8465487163194\\
0.2	2	47.249850823306\\
0.25	2	37.8657995381285\\
0.3	2	31.5925989456602\\
0.35	2	27.0995706193847\\
0.4	2	23.7207164401766\\
0.45	2	21.0856748217989\\
0.5	2	18.9720127166928\\
0.55	2	17.2380450461056\\
0.6	2	15.7892243117049\\
0.65	2	14.5600319391769\\
0.7	2	13.5036243591958\\
0.75	2	12.5856170013105\\
0.8	2	11.7801970135325\\
0.85	2	11.0676064942972\\
0.9	2	10.4324636702702\\
0.95	2	9.86261356157356\\
1	2	9.34832298142549\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	2	85\\
0.15	2	53\\
0.2	2	38\\
0.25	2	29\\
0.3	2	23\\
0.35	2	20\\
0.4	2	17\\
0.45	2	14\\
0.5	2	13\\
0.55	2	11\\
0.6	2	10\\
0.65	2	9\\
0.7	2	8\\
0.75	2	8\\
0.8	2	7\\
0.85	2	7\\
0.9	2	6\\
0.95	2	6\\
1	2	5\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	2	20\\
0.15	2	13.3333333333333\\
0.2	2	10\\
0.25	2	8\\
0.3	2	6.66666666666667\\
0.35	2	5.71428571428571\\
0.4	2	5\\
0.45	2	4.44444444444444\\
0.5	2	4\\
0.55	2	3.63636363636364\\
0.6	2	3.33333333333333\\
0.65	2	3.07692307692308\\
0.7	2	2.85714285714286\\
0.75	2	2.66666666666667\\
0.8	2	2.5\\
0.85	2	2.35294117647059\\
0.9	2	2.22222222222222\\
0.95	2	2.10526315789474\\
1	2	2\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	2	0\\
0.15	2	0\\
0.15	2	62.8465487163194\\
0.1	2	93.9516568153434\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	2	0\\
0.2	2	0\\
0.2	2	47.249850823306\\
0.15	2	62.8465487163194\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	2	0\\
0.25	2	0\\
0.25	2	37.8657995381285\\
0.2	2	47.249850823306\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	2	0\\
0.3	2	0\\
0.3	2	31.5925989456602\\
0.25	2	37.8657995381285\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	2	0\\
0.35	2	0\\
0.35	2	27.0995706193847\\
0.3	2	31.5925989456602\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	2	0\\
0.4	2	0\\
0.4	2	23.7207164401766\\
0.35	2	27.0995706193847\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	2	0\\
0.45	2	0\\
0.45	2	21.0856748217989\\
0.4	2	23.7207164401766\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	2	0\\
0.5	2	0\\
0.5	2	18.9720127166928\\
0.45	2	21.0856748217989\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	2	0\\
0.55	2	0\\
0.55	2	17.2380450461056\\
0.5	2	18.9720127166928\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	2	0\\
0.6	2	0\\
0.6	2	15.7892243117049\\
0.55	2	17.2380450461056\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	2	0\\
0.65	2	0\\
0.65	2	14.5600319391769\\
0.6	2	15.7892243117049\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	2	0\\
0.7	2	0\\
0.7	2	13.5036243591958\\
0.65	2	14.5600319391769\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	2	0\\
0.75	2	0\\
0.75	2	12.5856170013105\\
0.7	2	13.5036243591958\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	2	0\\
0.8	2	0\\
0.8	2	11.7801970135325\\
0.75	2	12.5856170013105\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	2	0\\
0.85	2	0\\
0.85	2	11.0676064942972\\
0.8	2	11.7801970135325\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	2	0\\
0.9	2	0\\
0.9	2	10.4324636702702\\
0.85	2	11.0676064942972\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	2	0\\
0.95	2	0\\
0.95	2	9.86261356157356\\
0.9	2	10.4324636702702\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	2	0\\
1	2	0\\
1	2	9.34832298142549\\
0.95	2	9.86261356157356\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	3	121.465348716749\\
0.15	3	81.1642217213542\\
0.2	3	60.9738763989354\\
0.25	3	48.8361502140704\\
0.3	3	40.7287911825291\\
0.35	3	34.9267830247166\\
0.4	3	30.5670291877616\\
0.45	3	27.1697076315962\\
0.5	3	24.4467319972426\\
0.55	3	22.2146523028416\\
0.6	3	20.3510873567573\\
0.65	3	18.7712556926202\\
0.7	3	17.4145592186548\\
0.75	3	16.2365301459013\\
0.8	3	15.2037957863788\\
0.85	3	14.2908191700023\\
0.9	3	13.4777252503564\\
0.95	3	12.7488129762893\\
1	3	12.091513325941\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	3	109\\
0.15	3	69\\
0.2	3	50\\
0.25	3	38\\
0.3	3	31\\
0.35	3	26\\
0.4	3	22\\
0.45	3	20\\
0.5	3	17\\
0.55	3	15\\
0.6	3	14\\
0.65	3	13\\
0.7	3	12\\
0.75	3	11\\
0.8	3	10\\
0.85	3	9\\
0.9	3	9\\
0.95	3	8\\
1	3	8\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	3	30\\
0.15	3	20\\
0.2	3	15\\
0.25	3	12\\
0.3	3	10\\
0.35	3	8.57142857142857\\
0.4	3	7.5\\
0.45	3	6.66666666666667\\
0.5	3	6\\
0.55	3	5.45454545454545\\
0.6	3	5\\
0.65	3	4.61538461538462\\
0.7	3	4.28571428571429\\
0.75	3	4\\
0.8	3	3.75\\
0.85	3	3.52941176470588\\
0.9	3	3.33333333333333\\
0.95	3	3.15789473684211\\
1	3	3\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	3	0\\
0.15	3	0\\
0.15	3	81.1642217213542\\
0.1	3	121.465348716749\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	3	0\\
0.2	3	0\\
0.2	3	60.9738763989354\\
0.15	3	81.1642217213542\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	3	0\\
0.25	3	0\\
0.25	3	48.8361502140704\\
0.2	3	60.9738763989354\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	3	0\\
0.3	3	0\\
0.3	3	40.7287911825291\\
0.25	3	48.8361502140704\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	3	0\\
0.35	3	0\\
0.35	3	34.9267830247166\\
0.3	3	40.7287911825291\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	3	0\\
0.4	3	0\\
0.4	3	30.5670291877616\\
0.35	3	34.9267830247166\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	3	0\\
0.45	3	0\\
0.45	3	27.1697076315962\\
0.4	3	30.5670291877616\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	3	0\\
0.5	3	0\\
0.5	3	24.4467319972426\\
0.45	3	27.1697076315962\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	3	0\\
0.55	3	0\\
0.55	3	22.2146523028416\\
0.5	3	24.4467319972426\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	3	0\\
0.6	3	0\\
0.6	3	20.3510873567573\\
0.55	3	22.2146523028416\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	3	0\\
0.65	3	0\\
0.65	3	18.7712556926202\\
0.6	3	20.3510873567573\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	3	0\\
0.7	3	0\\
0.7	3	17.4145592186548\\
0.65	3	18.7712556926202\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	3	0\\
0.75	3	0\\
0.75	3	16.2365301459013\\
0.7	3	17.4145592186548\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	3	0\\
0.8	3	0\\
0.8	3	15.2037957863788\\
0.75	3	16.2365301459013\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	3	0\\
0.85	3	0\\
0.85	3	14.2908191700023\\
0.8	3	15.2037957863788\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	3	0\\
0.9	3	0\\
0.9	3	13.4777252503564\\
0.85	3	14.2908191700023\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	3	0\\
0.95	3	0\\
0.95	3	12.7488129762893\\
0.9	3	13.4777252503564\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	3	0\\
1	3	0\\
1	3	12.091513325941\\
0.95	3	12.7488129762893\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	4	145.281828247141\\
0.15	4	97.0284014831611\\
0.2	4	72.8643291510725\\
0.25	4	58.3437722078226\\
0.3	4	48.6487733134002\\
0.35	4	41.7133775429474\\
0.4	4	36.5040573839335\\
0.45	4	32.4463280006869\\
0.5	4	29.1953178805798\\
0.55	4	26.5314489392263\\
0.6	4	24.3082598151352\\
0.65	4	22.4243017552833\\
0.7	4	20.8070740226449\\
0.75	4	19.4033820930566\\
0.8	4	18.1733096292638\\
0.85	4	17.086316767933\\
0.9	4	16.1186381623988\\
0.95	4	15.2515021394148\\
1	4	14.4698837198729\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	4	130\\
0.15	4	83\\
0.2	4	60\\
0.25	4	47\\
0.3	4	38\\
0.35	4	32\\
0.4	4	27\\
0.45	4	24\\
0.5	4	21\\
0.55	4	19\\
0.6	4	17\\
0.65	4	16\\
0.7	4	14\\
0.75	4	13\\
0.8	4	12\\
0.85	4	12\\
0.9	4	11\\
0.95	4	10\\
1	4	10\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	4	40\\
0.15	4	26.6666666666667\\
0.2	4	20\\
0.25	4	16\\
0.3	4	13.3333333333333\\
0.35	4	11.4285714285714\\
0.4	4	10\\
0.45	4	8.88888888888889\\
0.5	4	8\\
0.55	4	7.27272727272727\\
0.6	4	6.66666666666667\\
0.65	4	6.15384615384616\\
0.7	4	5.71428571428571\\
0.75	4	5.33333333333333\\
0.8	4	5\\
0.85	4	4.70588235294118\\
0.9	4	4.44444444444444\\
0.95	4	4.21052631578947\\
1	4	4\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	4	0\\
0.15	4	0\\
0.15	4	97.0284014831611\\
0.1	4	145.281828247141\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	4	0\\
0.2	4	0\\
0.2	4	72.8643291510725\\
0.15	4	97.0284014831611\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	4	0\\
0.25	4	0\\
0.25	4	58.3437722078226\\
0.2	4	72.8643291510725\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	4	0\\
0.3	4	0\\
0.3	4	48.6487733134002\\
0.25	4	58.3437722078226\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	4	0\\
0.35	4	0\\
0.35	4	41.7133775429474\\
0.3	4	48.6487733134002\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	4	0\\
0.4	4	0\\
0.4	4	36.5040573839335\\
0.35	4	41.7133775429474\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	4	0\\
0.45	4	0\\
0.45	4	32.4463280006869\\
0.4	4	36.5040573839335\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	4	0\\
0.5	4	0\\
0.5	4	29.1953178805798\\
0.45	4	32.4463280006869\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	4	0\\
0.55	4	0\\
0.55	4	26.5314489392263\\
0.5	4	29.1953178805798\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	4	0\\
0.6	4	0\\
0.6	4	24.3082598151352\\
0.55	4	26.5314489392263\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	4	0\\
0.65	4	0\\
0.65	4	22.4243017552833\\
0.6	4	24.3082598151352\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	4	0\\
0.7	4	0\\
0.7	4	20.8070740226449\\
0.65	4	22.4243017552833\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	4	0\\
0.75	4	0\\
0.75	4	19.4033820930566\\
0.7	4	20.8070740226449\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	4	0\\
0.8	4	0\\
0.8	4	18.1733096292638\\
0.75	4	19.4033820930566\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	4	0\\
0.85	4	0\\
0.85	4	17.086316767933\\
0.8	4	18.1733096292638\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	4	0\\
0.9	4	0\\
0.9	4	16.1186381623988\\
0.85	4	17.086316767933\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	4	0\\
0.95	4	0\\
0.95	4	15.2515021394148\\
0.9	4	16.1186381623988\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	4	0\\
1	4	0\\
1	4	14.4698837198729\\
0.95	4	15.2515021394148\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	5	167.109060483798\\
0.15	5	111.570901395544\\
0.2	5	83.7661054928315\\
0.25	5	67.0620707753484\\
0.3	5	55.9120440170215\\
0.35	5	47.93778138614\\
0.4	5	41.9496366134957\\
0.45	5	37.2864063418931\\
0.5	5	33.5511963434888\\
0.55	5	30.4913284725243\\
0.6	5	27.9382781710424\\
0.65	5	25.7753245816751\\
0.7	5	23.9190600387732\\
0.75	5	22.3082928584665\\
0.8	5	20.8971097724879\\
0.85	5	19.6503857465396\\
0.9	5	18.5407897487228\\
0.95	5	17.5467355340559\\
1	5	16.6509468227639\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	5	150\\
0.15	5	96\\
0.2	5	70\\
0.25	5	54\\
0.3	5	44\\
0.35	5	37\\
0.4	5	32\\
0.45	5	28\\
0.5	5	25\\
0.55	5	22\\
0.6	5	20\\
0.65	5	19\\
0.7	5	17\\
0.75	5	16\\
0.8	5	15\\
0.85	5	14\\
0.9	5	13\\
0.95	5	12\\
1	5	11\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	5	50\\
0.15	5	33.3333333333333\\
0.2	5	25\\
0.25	5	20\\
0.3	5	16.6666666666667\\
0.35	5	14.2857142857143\\
0.4	5	12.5\\
0.45	5	11.1111111111111\\
0.5	5	10\\
0.55	5	9.09090909090909\\
0.6	5	8.33333333333333\\
0.65	5	7.69230769230769\\
0.7	5	7.14285714285714\\
0.75	5	6.66666666666667\\
0.8	5	6.25\\
0.85	5	5.88235294117647\\
0.9	5	5.55555555555556\\
0.95	5	5.26315789473684\\
1	5	5\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	5	0\\
0.15	5	0\\
0.15	5	111.570901395544\\
0.1	5	167.109060483798\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	5	0\\
0.2	5	0\\
0.2	5	83.7661054928315\\
0.15	5	111.570901395544\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	5	0\\
0.25	5	0\\
0.25	5	67.0620707753484\\
0.2	5	83.7661054928315\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	5	0\\
0.3	5	0\\
0.3	5	55.9120440170215\\
0.25	5	67.0620707753484\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	5	0\\
0.35	5	0\\
0.35	5	47.93778138614\\
0.3	5	55.9120440170215\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	5	0\\
0.4	5	0\\
0.4	5	41.9496366134957\\
0.35	5	47.93778138614\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	5	0\\
0.45	5	0\\
0.45	5	37.2864063418931\\
0.4	5	41.9496366134957\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	5	0\\
0.5	5	0\\
0.5	5	33.5511963434888\\
0.45	5	37.2864063418931\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	5	0\\
0.55	5	0\\
0.55	5	30.4913284725243\\
0.5	5	33.5511963434888\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	5	0\\
0.6	5	0\\
0.6	5	27.9382781710424\\
0.55	5	30.4913284725243\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	5	0\\
0.65	5	0\\
0.65	5	25.7753245816751\\
0.6	5	27.9382781710424\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	5	0\\
0.7	5	0\\
0.7	5	23.9190600387732\\
0.65	5	25.7753245816751\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	5	0\\
0.75	5	0\\
0.75	5	22.3082928584665\\
0.7	5	23.9190600387732\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	5	0\\
0.8	5	0\\
0.8	5	20.8971097724879\\
0.75	5	22.3082928584665\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	5	0\\
0.85	5	0\\
0.85	5	19.6503857465396\\
0.8	5	20.8971097724879\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	5	0\\
0.9	5	0\\
0.9	5	18.5407897487228\\
0.85	5	19.6503857465396\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	5	0\\
0.95	5	0\\
0.95	5	17.5467355340559\\
0.9	5	18.5407897487228\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	5	0\\
1	5	0\\
1	5	16.6509468227639\\
0.95	5	17.5467355340559\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	6	187.638686534136\\
0.15	6	125.250695330863\\
0.2	6	94.0222092487187\\
0.25	6	75.2646759451849\\
0.3	6	62.7461179907865\\
0.35	6	53.7946626553145\\
0.4	6	47.0738682386595\\
0.45	6	41.8409888207787\\
0.5	6	37.6502108554174\\
0.55	6	34.2177296500162\\
0.6	6	31.3542722171964\\
0.65	6	28.9287551929428\\
0.7	6	26.8475132507873\\
0.75	6	25.0418333515039\\
0.8	6	23.4601619050731\\
0.85	6	22.0630612203037\\
0.9	6	20.8198463889739\\
0.95	6	19.7062836950696\\
1	6	18.7029791437963\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	6	169\\
0.15	6	108\\
0.2	6	79\\
0.25	6	62\\
0.3	6	50\\
0.35	6	42\\
0.4	6	37\\
0.45	6	32\\
0.5	6	29\\
0.55	6	26\\
0.6	6	23\\
0.65	6	21\\
0.7	6	20\\
0.75	6	18\\
0.8	6	17\\
0.85	6	16\\
0.9	6	15\\
0.95	6	14\\
1	6	13\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	6	60\\
0.15	6	40\\
0.2	6	30\\
0.25	6	24\\
0.3	6	20\\
0.35	6	17.1428571428571\\
0.4	6	15\\
0.45	6	13.3333333333333\\
0.5	6	12\\
0.55	6	10.9090909090909\\
0.6	6	10\\
0.65	6	9.23076923076923\\
0.7	6	8.57142857142857\\
0.75	6	8\\
0.8	6	7.5\\
0.85	6	7.05882352941176\\
0.9	6	6.66666666666667\\
0.95	6	6.31578947368421\\
1	6	6\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	6	0\\
0.15	6	0\\
0.15	6	125.250695330863\\
0.1	6	187.638686534136\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	6	0\\
0.2	6	0\\
0.2	6	94.0222092487187\\
0.15	6	125.250695330863\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	6	0\\
0.25	6	0\\
0.25	6	75.2646759451849\\
0.2	6	94.0222092487187\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	6	0\\
0.3	6	0\\
0.3	6	62.7461179907865\\
0.25	6	75.2646759451849\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	6	0\\
0.35	6	0\\
0.35	6	53.7946626553145\\
0.3	6	62.7461179907865\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	6	0\\
0.4	6	0\\
0.4	6	47.0738682386595\\
0.35	6	53.7946626553145\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	6	0\\
0.45	6	0\\
0.45	6	41.8409888207787\\
0.4	6	47.0738682386595\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	6	0\\
0.5	6	0\\
0.5	6	37.6502108554174\\
0.45	6	41.8409888207787\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	6	0\\
0.55	6	0\\
0.55	6	34.2177296500162\\
0.5	6	37.6502108554174\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	6	0\\
0.6	6	0\\
0.6	6	31.3542722171964\\
0.55	6	34.2177296500162\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	6	0\\
0.65	6	0\\
0.65	6	28.9287551929428\\
0.6	6	31.3542722171964\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	6	0\\
0.7	6	0\\
0.7	6	26.8475132507873\\
0.65	6	28.9287551929428\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	6	0\\
0.75	6	0\\
0.75	6	25.0418333515039\\
0.7	6	26.8475132507873\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	6	0\\
0.8	6	0\\
0.8	6	23.4601619050731\\
0.75	6	25.0418333515039\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	6	0\\
0.85	6	0\\
0.85	6	22.0630612203037\\
0.8	6	23.4601619050731\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	6	0\\
0.9	6	0\\
0.9	6	20.8198463889739\\
0.85	6	22.0630612203037\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	6	0\\
0.95	6	0\\
0.95	6	19.7062836950696\\
0.9	6	20.8198463889739\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	6	0\\
1	6	0\\
1	6	18.7029791437963\\
0.95	6	19.7062836950696\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	7	207.234041291683\\
0.15	7	138.30908438448\\
0.2	7	103.813084346811\\
0.25	7	83.0956092280612\\
0.3	7	69.2707944398366\\
0.35	7	59.3865602260648\\
0.4	7	51.9663763114197\\
0.45	7	46.1896780025918\\
0.5	7	41.5639653765124\\
0.55	7	37.7757273159269\\
0.6	7	34.615888595696\\
0.65	7	31.9396580181099\\
0.7	7	29.6435799473248\\
0.75	7	27.6517625142805\\
0.8	7	25.9072685523986\\
0.85	7	24.3665439341434\\
0.9	7	22.9957024019418\\
0.95	7	21.7679831140133\\
1	7	20.6619705795371\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	7	187\\
0.15	7	120\\
0.2	7	88\\
0.25	7	69\\
0.3	7	56\\
0.35	7	47\\
0.4	7	41\\
0.45	7	36\\
0.5	7	32\\
0.55	7	29\\
0.6	7	26\\
0.65	7	24\\
0.7	7	22\\
0.75	7	20\\
0.8	7	19\\
0.85	7	18\\
0.9	7	17\\
0.95	7	16\\
1	7	15\\
};
 \addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	7	70\\
0.15	7	46.6666666666667\\
0.2	7	35\\
0.25	7	28\\
0.3	7	23.3333333333333\\
0.35	7	20\\
0.4	7	17.5\\
0.45	7	15.5555555555556\\
0.5	7	14\\
0.55	7	12.7272727272727\\
0.6	7	11.6666666666667\\
0.65	7	10.7692307692308\\
0.7	7	10\\
0.75	7	9.33333333333333\\
0.8	7	8.75\\
0.85	7	8.23529411764706\\
0.9	7	7.77777777777778\\
0.95	7	7.36842105263158\\
1	7	7\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	7	0\\
0.15	7	0\\
0.15	7	138.30908438448\\
0.1	7	207.234041291683\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	7	0\\
0.2	7	0\\
0.2	7	103.813084346811\\
0.15	7	138.30908438448\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	7	0\\
0.25	7	0\\
0.25	7	83.0956092280612\\
0.2	7	103.813084346811\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	7	0\\
0.3	7	0\\
0.3	7	69.2707944398366\\
0.25	7	83.0956092280612\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	7	0\\
0.35	7	0\\
0.35	7	59.3865602260648\\
0.3	7	69.2707944398366\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	7	0\\
0.4	7	0\\
0.4	7	51.9663763114197\\
0.35	7	59.3865602260648\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	7	0\\
0.45	7	0\\
0.45	7	46.1896780025918\\
0.4	7	51.9663763114197\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	7	0\\
0.5	7	0\\
0.5	7	41.5639653765124\\
0.45	7	46.1896780025918\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	7	0\\
0.55	7	0\\
0.55	7	37.7757273159269\\
0.5	7	41.5639653765124\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	7	0\\
0.6	7	0\\
0.6	7	34.615888595696\\
0.55	7	37.7757273159269\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	7	0\\
0.65	7	0\\
0.65	7	31.9396580181099\\
0.6	7	34.615888595696\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	7	0\\
0.7	7	0\\
0.7	7	29.6435799473248\\
0.65	7	31.9396580181099\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	7	0\\
0.75	7	0\\
0.75	7	27.6517625142805\\
0.7	7	29.6435799473248\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	7	0\\
0.8	7	0\\
0.8	7	25.9072685523986\\
0.75	7	27.6517625142805\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	7	0\\
0.85	7	0\\
0.85	7	24.3665439341434\\
0.8	7	25.9072685523986\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	7	0\\
0.9	7	0\\
0.9	7	22.9957024019418\\
0.85	7	24.3665439341434\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	7	0\\
0.95	7	0\\
0.95	7	21.7679831140133\\
0.9	7	22.9957024019418\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	7	0\\
1	7	0\\
1	7	20.6619705795371\\
0.95	7	21.7679831140133\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.1	8	226.114415800121\\
0.15	8	150.891783195065\\
0.2	8	113.247741012095\\
0.25	8	90.6419065479595\\
0.3	8	75.5584910482352\\
0.35	8	64.7754720392299\\
0.4	8	56.6813600939533\\
0.45	8	50.3806199253518\\
0.5	8	45.3357732493265\\
0.55	8	41.2046888800062\\
0.6	8	37.7592132191806\\
0.65	8	34.8413481161156\\
0.7	8	32.3382052152851\\
0.75	8	30.1669759171257\\
0.8	8	28.2655359533906\\
0.85	8	26.5863649295584\\
0.9	8	25.0924919777596\\
0.95	8	23.754721245799\\
1	8	22.5496894011761\\
};
 \addlegendentry{$s_1(\alpha,t)$}

\addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.1	8	204\\
0.15	8	131\\
0.2	8	96\\
0.25	8	75\\
0.3	8	62\\
0.35	8	52\\
0.4	8	45\\
0.45	8	40\\
0.5	8	35\\
0.55	8	32\\
0.6	8	29\\
0.65	8	26\\
0.7	8	24\\
0.75	8	22\\
0.8	8	21\\
0.85	8	20\\
0.9	8	18\\
0.95	8	17\\
1	8	16\\
};
 \addlegendentry{$s_2(\alpha,t)$}

\addplot3 [color=blue, line width=1.5pt]
 table[row sep=crcr] {%
0.1	8	80\\
0.15	8	53.3333333333333\\
0.2	8	40\\
0.25	8	32\\
0.3	8	26.6666666666667\\
0.35	8	22.8571428571429\\
0.4	8	20\\
0.45	8	17.7777777777778\\
0.5	8	16\\
0.55	8	14.5454545454545\\
0.6	8	13.3333333333333\\
0.65	8	12.3076923076923\\
0.7	8	11.4285714285714\\
0.75	8	10.6666666666667\\
0.8	8	10\\
0.85	8	9.41176470588235\\
0.9	8	8.88888888888889\\
0.95	8	8.42105263157895\\
1	8	8\\
};
 \addlegendentry{$t/\alpha$}


\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	8	0\\
0.15	8	0\\
0.15	8	150.891783195065\\
0.1	8	226.114415800121\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	8	0\\
0.2	8	0\\
0.2	8	113.247741012095\\
0.15	8	150.891783195065\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	8	0\\
0.25	8	0\\
0.25	8	90.6419065479595\\
0.2	8	113.247741012095\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	8	0\\
0.3	8	0\\
0.3	8	75.5584910482352\\
0.25	8	90.6419065479595\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	8	0\\
0.35	8	0\\
0.35	8	64.7754720392299\\
0.3	8	75.5584910482352\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	8	0\\
0.4	8	0\\
0.4	8	56.6813600939533\\
0.35	8	64.7754720392299\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	8	0\\
0.45	8	0\\
0.45	8	50.3806199253518\\
0.4	8	56.6813600939533\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	8	0\\
0.5	8	0\\
0.5	8	45.3357732493265\\
0.45	8	50.3806199253518\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	8	0\\
0.55	8	0\\
0.55	8	41.2046888800062\\
0.5	8	45.3357732493265\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	8	0\\
0.6	8	0\\
0.6	8	37.7592132191806\\
0.55	8	41.2046888800062\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	8	0\\
0.65	8	0\\
0.65	8	34.8413481161156\\
0.6	8	37.7592132191806\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	8	0\\
0.7	8	0\\
0.7	8	32.3382052152851\\
0.65	8	34.8413481161156\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	8	0\\
0.75	8	0\\
0.75	8	30.1669759171257\\
0.7	8	32.3382052152851\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	8	0\\
0.8	8	0\\
0.8	8	28.2655359533906\\
0.75	8	30.1669759171257\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	8	0\\
0.85	8	0\\
0.85	8	26.5863649295584\\
0.8	8	28.2655359533906\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	8	0\\
0.9	8	0\\
0.9	8	25.0924919777596\\
0.85	8	26.5863649295584\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	8	0\\
0.95	8	0\\
0.95	8	23.754721245799\\
0.9	8	25.0924919777596\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	8	0\\
1	8	0\\
1	8	22.5496894011761\\
0.95	8	23.754721245799\\
}--cycle;
\end{axis}

\begin{axis}[%
width=6.323in,
height=4.667in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
\caption{Plots for $s_1(\alpha,t)$, $s_2(\alpha,t)$, and $t/\alpha$ when $\alpha \in [0.1,1]$ and $t \le 8$. 
When $\alpha$ is small, $s_1(\alpha,t) < s_2(\alpha,t)$. This is not illustrated in the figure, but in Table \ref{table:eta-t}. %When $t \ge 4$ and $\alpha \ge 0.2$, $s_1(\alpha,t) \approx t/\alpha$. %When $\alpha$ is small, $s_2(\alpha,t)$ can blow up, while $s_1(\alpha,t) = \Theta(t/\alpha)$. For example, if $\alpha=0.01$ and $t=2$, then $s_1(\alpha,t) \approx 505.5831$ and $s_1(\alpha,t) \approx 2846555$.
}
    \label{fig:alpha_t_und}
\end{figure}



%As stated in the proof of Theorem~\ref{thm:generalized-cond}, in Equation \eqref{eq:delta-t}, $\delta(t)$ is defined as the best case between two functions, $s_1$ and $s_2$. The function $s_2$ captures Claim \ref{thm:repeated-sampling}, while $s_1$ captures the iterative algorithm, which resolves the small-$\alpha$ regime. 

Although Figure \ref{fig:alpha_t_und} only shows that \( s_2 < s_1 \), this is not necessarily the case.
The following table shows that for a fixed $t \ge 2$, the threshold $\eta_t$ such that $s_1(t,\alpha) \le s_2(t,\alpha)$ when $\alpha \le \eta_t$, and $s_1(t,\alpha) \ge s_2(t,\alpha)$ when $\alpha \ge \eta_t$.
%The plots for $s_1$ and $s_2$ are deferred to Appendix \ref{app:plot}.

\begin{table}[!htb]
\begin{center}
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
        \hline
        $t$ & 2 & 3 & 4 & 5 & 6 & 7 & 8 \\
        \hline
        $\eta_t$ & 0.0443 & 0.0344 & 0.0294 & 0.0249 & 0.0225 & 0.0207 & 0.0185 \\
        \hline
    \end{tabular}
\end{center}
\caption{Threshold $\eta_t$ for $\alpha$ while comparing $s_1$ and $s_2$.}
\label{table:eta-t}
\end{table}

This shows that for relatively large \( \alpha \), it suffices to use the bound from Claim~\ref{thm:repeated-sampling}, whereas for small \( \alpha \), we need the iterative procedure described in Algorithm~\ref{alg:iterative} to construct our set.

\newpage

\input{t_alpha_und_ratio}

==> t_alpha_und_ratio.tex <==
\begin{figure}[h]

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.029in,
height=4.134in,
at={(0.844in,0.558in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=2,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$t$},
zmin=0,
zmax=7,
view={69.0086956521739}{15.1636363636364},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.005	2	4.64083871635006\\
0.01	2	4.64616772807607\\
0.015	2	4.65080329400777\\
0.02	2	4.65498800562162\\
0.025	2	4.6588373153565\\
0.03	2	4.66241933508222\\
0.035	2	4.66577913257243\\
0.04	2	4.6689487766016\\
0.045	2	4.67195226881364\\
0.05	2	4.67480825511121\\
0.055	2	4.67753164195788\\
0.06	2	4.68013462058793\\
0.065	2	4.68262734786738\\
0.07	2	4.68501841673506\\
0.075	2	4.68731519177361\\
0.08	2	4.68952405506117\\
0.085	2	4.69165059043959\\
0.09	2	4.69369972436333\\
0.095	2	4.69567583541781\\
0.1	2	4.69758284076717\\
0.105	2	4.69942426530747\\
0.11	2	4.70120329764743\\
0.115	2	4.70292283591311\\
0.12	2	4.70458552558986\\
0.125	2	4.70619379106086\\
0.13	2	4.70774986210336\\
0.135	2	4.70925579631196\\
0.14	2	4.71071349820326\\
0.145	2	4.71212473559421\\
0.15	2	4.71349115372396\\
0.155	2	4.71481428749511\\
0.16	2	4.7160955721375\\
0.165	2	4.71733635254083\\
0.17	2	4.71853789145754\\
0.175	2	4.71970137674205\\
0.18	2	4.72082792776388\\
0.185	2	4.72191860110919\\
0.19	2	4.72297439566682\\
0.195	2	4.72399625717976\\
0.2	2	4.7249850823306\\
0.205	2	4.7259417224188\\
0.21	2	4.7268669866799\\
0.215	2	4.72776164528905\\
0.22	2	4.7286264320855\\
0.225	2	4.72946204704968\\
0.23	2	4.73026915856057\\
0.235	2	4.73104840545689\\
0.24	2	4.73180039892317\\
0.245	2	4.73252572421878\\
0.25	2	4.73322494226607\\
0.255	2	4.73389859111154\\
0.26	2	4.73454718727258\\
0.265	2	4.73517122698066\\
0.27	2	4.73577118733089\\
0.275	2	4.73634752734642\\
0.28	2	4.73690068896554\\
0.285	2	4.73743109795826\\
0.29	2	4.73793916477885\\
0.295	2	4.73842528535924\\
0.3	2	4.73888984184904\\
0.305	2	4.739333203306\\
0.31	2	4.73975572634139\\
0.315	2	4.74015775572358\\
0.32	2	4.74053962494351\\
0.325	2	4.74090165674465\\
0.33	2	4.74124416362046\\
0.335	2	4.74156744828169\\
0.34	2	4.74187180409572\\
0.345	2	4.74215751550016\\
0.35	2	4.74242485839232\\
0.355	2	4.74267410049661\\
0.36	2	4.74290550171105\\
0.365	2	4.74311931443466\\
0.37	2	4.74331578387679\\
0.375	2	4.74349514834981\\
0.38	2	4.74365763954613\\
0.385	2	4.74380348280063\\
0.39	2	4.74393289733948\\
0.395	2	4.74404609651611\\
0.4	2	4.74414328803532\\
0.405	2	4.74422467416611\\
0.41	2	4.74429045194391\\
0.415	2	4.74434081336317\\
0.42	2	4.74437594556037\\
0.425	2	4.74439603098849\\
0.43	2	4.74440124758313\\
0.435	2	4.74439176892107\\
0.44	2	4.74436776437129\\
0.445	2	4.74432939923927\\
0.45	2	4.74427683490474\\
0.455	2	4.74421022895342\\
0.46	2	4.74412973530249\\
0.465	2	4.74403550432146\\
0.47	2	4.74392768294679\\
0.475	2	4.74380641479246\\
0.48	2	4.74367184025547\\
0.485	2	4.74352409661678\\
0.49	2	4.74336331813874\\
0.495	2	4.74318963615763\\
0.5	2	4.7430031791732\\
0.505	2	4.74280407293412\\
0.51	2	4.74259244052044\\
0.515	2	4.74236840242237\\
0.52	2	4.74213207661634\\
0.525	2	4.74188357863805\\
0.53	2	4.74162302165251\\
0.535	2	4.74135051652166\\
0.54	2	4.7410661718694\\
0.545	2	4.74077009414415\\
0.55	2	4.74046238767905\\
0.555	2	4.74014315475014\\
0.56	2	4.73981249563237\\
0.565	2	4.73947050865333\\
0.57	2	4.73911729024553\\
0.575	2	4.73875293499647\\
0.58	2	4.73837753569711\\
0.585	2	4.73799118338865\\
0.59	2	4.73759396740765\\
0.595	2	4.73718597542971\\
0.6	2	4.73676729351147\\
0.605	2	4.73633800613152\\
0.61	2	4.73589819622961\\
0.615	2	4.73544794524479\\
0.62	2	4.73498733315224\\
0.625	2	4.73451643849877\\
0.63	2	4.73403533843754\\
0.635	2	4.73354410876113\\
0.64	2	4.73304282393411\\
0.645	2	4.73253155712418\\
0.65	2	4.73201038023249\\
0.655	2	4.73147936392379\\
0.66	2	4.73093857765128\\
0.665	2	4.73038808969143\\
0.67	2	4.72982796716349\\
0.675	2	4.72925827605899\\
0.68	2	4.72867908126631\\
0.685	2	4.72809044659512\\
0.69	2	4.72749243479993\\
0.695	2	4.72688510760323\\
0.7	2	4.72626852571853\\
0.705	2	4.72564274886849\\
0.71	2	4.72500783581301\\
0.715	2	4.72436384436279\\
0.72	2	4.72371083140257\\
0.725	2	4.72304885290989\\
0.73	2	4.72237796397386\\
0.735	2	4.72169821881337\\
0.74	2	4.72100967079498\\
0.745	2	4.72031237244995\\
0.75	2	4.71960637549144\\
0.755	2	4.71889173083049\\
0.76	2	4.71816848859221\\
0.765	2	4.71743669813103\\
0.77	2	4.71669640804605\\
0.775	2	4.71594766619547\\
0.78	2	4.71519051971109\\
0.785	2	4.71442501501204\\
0.79	2	4.71365119781857\\
0.795	2	4.71286911316504\\
0.8	2	4.71207880541301\\
0.805	2	4.71128031826353\\
0.81	2	4.71047369476959\\
0.815	2	4.70965897734816\\
0.82	2	4.70883620779137\\
0.825	2	4.70800542727821\\
0.83	2	4.70716667638576\\
0.835	2	4.70631999509873\\
0.84	2	4.70546542282241\\
0.845	2	4.70460299839048\\
0.85	2	4.70373276007632\\
0.855	2	4.70285474560244\\
0.86	2	4.70196899215012\\
0.865	2	4.7010755363687\\
0.87	2	4.70017441438464\\
0.875	2	4.6992656618104\\
0.88	2	4.69834931375322\\
0.885	2	4.69742540482334\\
0.89	2	4.69649396914269\\
0.895	2	4.69555504035248\\
0.9	2	4.69460865162157\\
0.905	2	4.69365483565375\\
0.91	2	4.69269362469565\\
0.915	2	4.69172505054387\\
0.92	2	4.69074914455246\\
0.925	2	4.68976593763951\\
0.93	2	4.68877546029444\\
0.935	2	4.68777774258473\\
0.94	2	4.68677281416221\\
0.945	2	4.68576070426972\\
0.95	2	4.68474144174744\\
0.955	2	4.68371505503892\\
0.96	2	4.68268157219718\\
0.965	2	4.68164102089054\\
0.97	2	4.68059342840865\\
0.975	2	4.67953882166778\\
0.98	2	4.67847722721659\\
0.985	2	4.67740867124149\\
0.99	2	4.67633317957183\\
0.995	2	4.67525077768528\\
1	2	4.67416149071274\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.005	2	6.1075\\
0.01	2	5.69\\
0.015	2	5.4375\\
0.02	2	5.26\\
0.025	2	5.125\\
0.03	2	5.01\\
0.035	2	4.9175\\
0.04	2	4.82\\
0.045	2	4.7475\\
0.05	2	4.675\\
0.055	2	4.62\\
0.06	2	4.56\\
0.065	2	4.5175\\
0.07	2	4.48\\
0.075	2	4.425\\
0.08	2	4.4\\
0.085	2	4.335\\
0.09	2	4.32\\
0.095	2	4.275\\
0.1	2	4.25\\
0.105	2	4.2\\
0.11	2	4.18\\
0.115	2	4.14\\
0.12	2	4.14\\
0.125	2	4.125\\
0.13	2	4.095\\
0.135	2	4.05\\
0.14	2	3.99\\
0.145	2	3.9875\\
0.15	2	3.975\\
0.155	2	3.9525\\
0.16	2	3.92\\
0.165	2	3.8775\\
0.17	2	3.91\\
0.175	2	3.85\\
0.18	2	3.87\\
0.185	2	3.885\\
0.19	2	3.8\\
0.195	2	3.8025\\
0.2	2	3.8\\
0.205	2	3.7925\\
0.21	2	3.78\\
0.215	2	3.7625\\
0.22	2	3.74\\
0.225	2	3.7125\\
0.23	2	3.68\\
0.235	2	3.6425\\
0.24	2	3.72\\
0.245	2	3.675\\
0.25	2	3.625\\
0.255	2	3.57\\
0.26	2	3.64\\
0.265	2	3.5775\\
0.27	2	3.645\\
0.275	2	3.575\\
0.28	2	3.5\\
0.285	2	3.5625\\
0.29	2	3.48\\
0.295	2	3.54\\
0.3	2	3.45\\
0.305	2	3.5075\\
0.31	2	3.565\\
0.315	2	3.465\\
0.32	2	3.52\\
0.325	2	3.4125\\
0.33	2	3.465\\
0.335	2	3.5175\\
0.34	2	3.4\\
0.345	2	3.45\\
0.35	2	3.5\\
0.355	2	3.3725\\
0.36	2	3.42\\
0.365	2	3.4675\\
0.37	2	3.33\\
0.375	2	3.375\\
0.38	2	3.42\\
0.385	2	3.2725\\
0.39	2	3.315\\
0.395	2	3.3575\\
0.4	2	3.4\\
0.405	2	3.24\\
0.41	2	3.28\\
0.415	2	3.32\\
0.42	2	3.36\\
0.425	2	3.1875\\
0.43	2	3.225\\
0.435	2	3.2625\\
0.44	2	3.3\\
0.445	2	3.3375\\
0.45	2	3.15\\
0.455	2	3.185\\
0.46	2	3.22\\
0.465	2	3.255\\
0.47	2	3.29\\
0.475	2	3.325\\
0.48	2	3.12\\
0.485	2	3.1525\\
0.49	2	3.185\\
0.495	2	3.2175\\
0.5	2	3.25\\
0.505	2	3.2825\\
0.51	2	3.06\\
0.515	2	3.09\\
0.52	2	3.12\\
0.525	2	3.15\\
0.53	2	3.18\\
0.535	2	3.21\\
0.54	2	3.24\\
0.545	2	2.9975\\
0.55	2	3.025\\
0.555	2	3.0525\\
0.56	2	3.08\\
0.565	2	3.1075\\
0.57	2	3.135\\
0.575	2	3.1625\\
0.58	2	3.19\\
0.585	2	3.2175\\
0.59	2	2.95\\
0.595	2	2.975\\
0.6	2	3\\
0.605	2	3.025\\
0.61	2	3.05\\
0.615	2	3.075\\
0.62	2	3.1\\
0.625	2	3.125\\
0.63	2	3.15\\
0.635	2	3.175\\
0.64	2	2.88\\
0.645	2	2.9025\\
0.65	2	2.925\\
0.655	2	2.9475\\
0.66	2	2.97\\
0.665	2	2.9925\\
0.67	2	3.015\\
0.675	2	3.0375\\
0.68	2	3.06\\
0.685	2	3.0825\\
0.69	2	3.105\\
0.695	2	3.1275\\
0.7	2	2.8\\
0.705	2	2.82\\
0.71	2	2.84\\
0.715	2	2.86\\
0.72	2	2.88\\
0.725	2	2.9\\
0.73	2	2.92\\
0.735	2	2.94\\
0.74	2	2.96\\
0.745	2	2.98\\
0.75	2	3\\
0.755	2	3.02\\
0.76	2	3.04\\
0.765	2	3.06\\
0.77	2	3.08\\
0.775	2	2.7125\\
0.78	2	2.73\\
0.785	2	2.7475\\
0.79	2	2.765\\
0.795	2	2.7825\\
0.8	2	2.8\\
0.805	2	2.8175\\
0.81	2	2.835\\
0.815	2	2.8525\\
0.82	2	2.87\\
0.825	2	2.8875\\
0.83	2	2.905\\
0.835	2	2.9225\\
0.84	2	2.94\\
0.845	2	2.9575\\
0.85	2	2.975\\
0.855	2	2.9925\\
0.86	2	3.01\\
0.865	2	2.595\\
0.87	2	2.61\\
0.875	2	2.625\\
0.88	2	2.64\\
0.885	2	2.655\\
0.89	2	2.67\\
0.895	2	2.685\\
0.9	2	2.7\\
0.905	2	2.715\\
0.91	2	2.73\\
0.915	2	2.745\\
0.92	2	2.76\\
0.925	2	2.775\\
0.93	2	2.79\\
0.935	2	2.805\\
0.94	2	2.82\\
0.945	2	2.835\\
0.95	2	2.85\\
0.955	2	2.865\\
0.96	2	2.88\\
0.965	2	2.895\\
0.97	2	2.91\\
0.975	2	2.925\\
0.98	2	2.94\\
0.985	2	2.955\\
0.99	2	2.475\\
0.995	2	2.4875\\
1	2	2.5\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.005	2	0\\
0.01	2	0\\
0.01	2	5.69\\
0.005	2	6.1075\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.01	2	0\\
0.015	2	0\\
0.015	2	5.4375\\
0.01	2	5.69\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015	2	0\\
0.02	2	0\\
0.02	2	5.26\\
0.015	2	5.4375\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.02	2	0\\
0.025	2	0\\
0.025	2	5.125\\
0.02	2	5.26\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.025	2	0\\
0.03	2	0\\
0.03	2	5.01\\
0.025	2	5.125\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.03	2	0\\
0.035	2	0\\
0.035	2	4.9175\\
0.03	2	5.01\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.035	2	0\\
0.04	2	0\\
0.04	2	4.82\\
0.035	2	4.9175\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.04	2	0\\
0.045	2	0\\
0.045	2	4.7475\\
0.04	2	4.82\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045	2	0\\
0.05	2	0\\
0.05	2	4.675\\
0.045	2	4.7475\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.05	2	0\\
0.055	2	0\\
0.055	2	4.67753164195788\\
0.05	2	4.675\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.055	2	0\\
0.06	2	0\\
0.06	2	4.68013462058793\\
0.055	2	4.67753164195788\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.06	2	0\\
0.065	2	0\\
0.065	2	4.68262734786738\\
0.06	2	4.68013462058793\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.065	2	0\\
0.07	2	0\\
0.07	2	4.68501841673506\\
0.065	2	4.68262734786738\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.07	2	0\\
0.075	2	0\\
0.075	2	4.68731519177361\\
0.07	2	4.68501841673506\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.075	2	0\\
0.08	2	0\\
0.08	2	4.68952405506117\\
0.075	2	4.68731519177361\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08	2	0\\
0.085	2	0\\
0.085	2	4.69165059043959\\
0.08	2	4.68952405506117\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.085	2	0\\
0.09	2	0\\
0.09	2	4.69369972436333\\
0.085	2	4.69165059043959\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.09	2	0\\
0.095	2	0\\
0.095	2	4.69567583541781\\
0.09	2	4.69369972436333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.095	2	0\\
0.1	2	0\\
0.1	2	4.69758284076717\\
0.095	2	4.69567583541781\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	2	0\\
0.105	2	0\\
0.105	2	4.69942426530747\\
0.1	2	4.69758284076717\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.105	2	0\\
0.11	2	0\\
0.11	2	4.70120329764743\\
0.105	2	4.69942426530747\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11	2	0\\
0.115	2	0\\
0.115	2	4.70292283591311\\
0.11	2	4.70120329764743\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115	2	0\\
0.12	2	0\\
0.12	2	4.70458552558986\\
0.115	2	4.70292283591311\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12	2	0\\
0.125	2	0\\
0.125	2	4.70619379106086\\
0.12	2	4.70458552558986\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.125	2	0\\
0.13	2	0\\
0.13	2	4.70774986210336\\
0.125	2	4.70619379106086\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.13	2	0\\
0.135	2	0\\
0.135	2	4.70925579631196\\
0.13	2	4.70774986210336\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.135	2	0\\
0.14	2	0\\
0.14	2	4.71071349820326\\
0.135	2	4.70925579631196\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.14	2	0\\
0.145	2	0\\
0.145	2	4.71212473559421\\
0.14	2	4.71071349820326\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145	2	0\\
0.15	2	0\\
0.15	2	4.71349115372396\\
0.145	2	4.71212473559421\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	2	0\\
0.155	2	0\\
0.155	2	4.71481428749511\\
0.15	2	4.71349115372396\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.155	2	0\\
0.16	2	0\\
0.16	2	4.7160955721375\\
0.155	2	4.71481428749511\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16	2	0\\
0.165	2	0\\
0.165	2	4.71733635254083\\
0.16	2	4.7160955721375\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.165	2	0\\
0.17	2	0\\
0.17	2	4.71853789145754\\
0.165	2	4.71733635254083\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17	2	0\\
0.175	2	0\\
0.175	2	4.71970137674205\\
0.17	2	4.71853789145754\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175	2	0\\
0.18	2	0\\
0.18	2	4.72082792776388\\
0.175	2	4.71970137674205\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18	2	0\\
0.185	2	0\\
0.185	2	4.72191860110919\\
0.18	2	4.72082792776388\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185	2	0\\
0.19	2	0\\
0.19	2	4.72297439566682\\
0.185	2	4.72191860110919\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19	2	0\\
0.195	2	0\\
0.195	2	4.72399625717976\\
0.19	2	4.72297439566682\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195	2	0\\
0.2	2	0\\
0.2	2	4.7249850823306\\
0.195	2	4.72399625717976\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	2	0\\
0.205	2	0\\
0.205	2	4.7259417224188\\
0.2	2	4.7249850823306\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.205	2	0\\
0.21	2	0\\
0.21	2	4.7268669866799\\
0.205	2	4.7259417224188\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21	2	0\\
0.215	2	0\\
0.215	2	4.72776164528905\\
0.21	2	4.7268669866799\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215	2	0\\
0.22	2	0\\
0.22	2	4.7286264320855\\
0.215	2	4.72776164528905\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22	2	0\\
0.225	2	0\\
0.225	2	4.72946204704968\\
0.22	2	4.7286264320855\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.225	2	0\\
0.23	2	0\\
0.23	2	4.73026915856057\\
0.225	2	4.72946204704968\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23	2	0\\
0.235	2	0\\
0.235	2	4.73104840545689\\
0.23	2	4.73026915856057\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.235	2	0\\
0.24	2	0\\
0.24	2	4.73180039892317\\
0.235	2	4.73104840545689\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24	2	0\\
0.245	2	0\\
0.245	2	4.73252572421878\\
0.24	2	4.73180039892317\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245	2	0\\
0.25	2	0\\
0.25	2	4.73322494226607\\
0.245	2	4.73252572421878\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	2	0\\
0.255	2	0\\
0.255	2	4.73389859111154\\
0.25	2	4.73322494226607\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.255	2	0\\
0.26	2	0\\
0.26	2	4.73454718727258\\
0.255	2	4.73389859111154\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.26	2	0\\
0.265	2	0\\
0.265	2	4.73517122698066\\
0.26	2	4.73454718727258\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265	2	0\\
0.27	2	0\\
0.27	2	4.73577118733089\\
0.265	2	4.73517122698066\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.27	2	0\\
0.275	2	0\\
0.275	2	4.73634752734642\\
0.27	2	4.73577118733089\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.275	2	0\\
0.28	2	0\\
0.28	2	4.73690068896554\\
0.275	2	4.73634752734642\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.28	2	0\\
0.285	2	0\\
0.285	2	4.73743109795826\\
0.28	2	4.73690068896554\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.285	2	0\\
0.29	2	0\\
0.29	2	4.73793916477885\\
0.285	2	4.73743109795826\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	2	0\\
0.295	2	0\\
0.295	2	4.73842528535924\\
0.29	2	4.73793916477885\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.295	2	0\\
0.3	2	0\\
0.3	2	4.73888984184904\\
0.295	2	4.73842528535924\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	2	0\\
0.305	2	0\\
0.305	2	4.739333203306\\
0.3	2	4.73888984184904\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.305	2	0\\
0.31	2	0\\
0.31	2	4.73975572634139\\
0.305	2	4.739333203306\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.31	2	0\\
0.315	2	0\\
0.315	2	4.74015775572358\\
0.31	2	4.73975572634139\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315	2	0\\
0.32	2	0\\
0.32	2	4.74053962494351\\
0.315	2	4.74015775572358\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.32	2	0\\
0.325	2	0\\
0.325	2	4.74090165674465\\
0.32	2	4.74053962494351\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325	2	0\\
0.33	2	0\\
0.33	2	4.74124416362046\\
0.325	2	4.74090165674465\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.33	2	0\\
0.335	2	0\\
0.335	2	4.74156744828169\\
0.33	2	4.74124416362046\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.335	2	0\\
0.34	2	0\\
0.34	2	4.74187180409572\\
0.335	2	4.74156744828169\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34	2	0\\
0.345	2	0\\
0.345	2	4.74215751550016\\
0.34	2	4.74187180409572\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345	2	0\\
0.35	2	0\\
0.35	2	4.74242485839232\\
0.345	2	4.74215751550016\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	2	0\\
0.355	2	0\\
0.355	2	4.74267410049661\\
0.35	2	4.74242485839232\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355	2	0\\
0.36	2	0\\
0.36	2	4.74290550171105\\
0.355	2	4.74267410049661\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.36	2	0\\
0.365	2	0\\
0.365	2	4.74311931443466\\
0.36	2	4.74290550171105\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.365	2	0\\
0.37	2	0\\
0.37	2	4.74331578387679\\
0.365	2	4.74311931443466\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37	2	0\\
0.375	2	0\\
0.375	2	4.74349514834981\\
0.37	2	4.74331578387679\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.375	2	0\\
0.38	2	0\\
0.38	2	4.74365763954613\\
0.375	2	4.74349514834981\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38	2	0\\
0.385	2	0\\
0.385	2	4.74380348280063\\
0.38	2	4.74365763954613\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.385	2	0\\
0.39	2	0\\
0.39	2	4.74393289733948\\
0.385	2	4.74380348280063\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39	2	0\\
0.395	2	0\\
0.395	2	4.74404609651611\\
0.39	2	4.74393289733948\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395	2	0\\
0.4	2	0\\
0.4	2	4.74414328803532\\
0.395	2	4.74404609651611\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	2	0\\
0.405	2	0\\
0.405	2	4.74422467416611\\
0.4	2	4.74414328803532\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.405	2	0\\
0.41	2	0\\
0.41	2	4.74429045194391\\
0.405	2	4.74422467416611\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.41	2	0\\
0.415	2	0\\
0.415	2	4.74434081336317\\
0.41	2	4.74429045194391\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.415	2	0\\
0.42	2	0\\
0.42	2	4.74437594556037\\
0.415	2	4.74434081336317\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42	2	0\\
0.425	2	0\\
0.425	2	4.74439603098849\\
0.42	2	4.74437594556037\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425	2	0\\
0.43	2	0\\
0.43	2	4.74440124758313\\
0.425	2	4.74439603098849\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43	2	0\\
0.435	2	0\\
0.435	2	4.74439176892107\\
0.43	2	4.74440124758313\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435	2	0\\
0.44	2	0\\
0.44	2	4.74436776437129\\
0.435	2	4.74439176892107\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44	2	0\\
0.445	2	0\\
0.445	2	4.74432939923927\\
0.44	2	4.74436776437129\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.445	2	0\\
0.45	2	0\\
0.45	2	4.74427683490474\\
0.445	2	4.74432939923927\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	2	0\\
0.455	2	0\\
0.455	2	4.74421022895342\\
0.45	2	4.74427683490474\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.455	2	0\\
0.46	2	0\\
0.46	2	4.74412973530249\\
0.455	2	4.74421022895342\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46	2	0\\
0.465	2	0\\
0.465	2	4.74403550432146\\
0.46	2	4.74412973530249\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.465	2	0\\
0.47	2	0\\
0.47	2	4.74392768294679\\
0.465	2	4.74403550432146\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47	2	0\\
0.475	2	0\\
0.475	2	4.74380641479246\\
0.47	2	4.74392768294679\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475	2	0\\
0.48	2	0\\
0.48	2	4.74367184025547\\
0.475	2	4.74380641479246\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.48	2	0\\
0.485	2	0\\
0.485	2	4.74352409661678\\
0.48	2	4.74367184025547\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.485	2	0\\
0.49	2	0\\
0.49	2	4.74336331813874\\
0.485	2	4.74352409661678\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49	2	0\\
0.495	2	0\\
0.495	2	4.74318963615763\\
0.49	2	4.74336331813874\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.495	2	0\\
0.5	2	0\\
0.5	2	4.7430031791732\\
0.495	2	4.74318963615763\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	2	0\\
0.505	2	0\\
0.505	2	4.74280407293412\\
0.5	2	4.7430031791732\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.505	2	0\\
0.51	2	0\\
0.51	2	4.74259244052044\\
0.505	2	4.74280407293412\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51	2	0\\
0.515	2	0\\
0.515	2	4.74236840242237\\
0.51	2	4.74259244052044\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.515	2	0\\
0.52	2	0\\
0.52	2	4.74213207661634\\
0.515	2	4.74236840242237\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.52	2	0\\
0.525	2	0\\
0.525	2	4.74188357863805\\
0.52	2	4.74213207661634\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525	2	0\\
0.53	2	0\\
0.53	2	4.74162302165251\\
0.525	2	4.74188357863805\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53	2	0\\
0.535	2	0\\
0.535	2	4.74135051652166\\
0.53	2	4.74162302165251\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.535	2	0\\
0.54	2	0\\
0.54	2	4.7410661718694\\
0.535	2	4.74135051652166\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54	2	0\\
0.545	2	0\\
0.545	2	4.74077009414415\\
0.54	2	4.7410661718694\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.545	2	0\\
0.55	2	0\\
0.55	2	4.74046238767905\\
0.545	2	4.74077009414415\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	2	0\\
0.555	2	0\\
0.555	2	4.74014315475014\\
0.55	2	4.74046238767905\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.555	2	0\\
0.56	2	0\\
0.56	2	4.73981249563237\\
0.555	2	4.74014315475014\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.56	2	0\\
0.565	2	0\\
0.565	2	4.73947050865333\\
0.56	2	4.73981249563237\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.565	2	0\\
0.57	2	0\\
0.57	2	4.73911729024553\\
0.565	2	4.73947050865333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57	2	0\\
0.575	2	0\\
0.575	2	4.73875293499647\\
0.57	2	4.73911729024553\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.575	2	0\\
0.58	2	0\\
0.58	2	4.73837753569711\\
0.575	2	4.73875293499647\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.58	2	0\\
0.585	2	0\\
0.585	2	4.73799118338865\\
0.58	2	4.73837753569711\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585	2	0\\
0.59	2	0\\
0.59	2	4.73759396740765\\
0.585	2	4.73799118338865\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59	2	0\\
0.595	2	0\\
0.595	2	4.73718597542971\\
0.59	2	4.73759396740765\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.595	2	0\\
0.6	2	0\\
0.6	2	4.73676729351147\\
0.595	2	4.73718597542971\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	2	0\\
0.605	2	0\\
0.605	2	4.73633800613152\\
0.6	2	4.73676729351147\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605	2	0\\
0.61	2	0\\
0.61	2	4.73589819622961\\
0.605	2	4.73633800613152\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.61	2	0\\
0.615	2	0\\
0.615	2	4.73544794524479\\
0.61	2	4.73589819622961\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.615	2	0\\
0.62	2	0\\
0.62	2	4.73498733315224\\
0.615	2	4.73544794524479\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.62	2	0\\
0.625	2	0\\
0.625	2	4.73451643849877\\
0.62	2	4.73498733315224\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625	2	0\\
0.63	2	0\\
0.63	2	4.73403533843754\\
0.625	2	4.73451643849877\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63	2	0\\
0.635	2	0\\
0.635	2	4.73354410876113\\
0.63	2	4.73403533843754\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.635	2	0\\
0.64	2	0\\
0.64	2	4.73304282393411\\
0.635	2	4.73354410876113\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.64	2	0\\
0.645	2	0\\
0.645	2	4.73253155712418\\
0.64	2	4.73304282393411\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.645	2	0\\
0.65	2	0\\
0.65	2	4.73201038023249\\
0.645	2	4.73253155712418\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	2	0\\
0.655	2	0\\
0.655	2	4.73147936392379\\
0.65	2	4.73201038023249\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655	2	0\\
0.66	2	0\\
0.66	2	4.73093857765128\\
0.655	2	4.73147936392379\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.66	2	0\\
0.665	2	0\\
0.665	2	4.73038808969143\\
0.66	2	4.73093857765128\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.665	2	0\\
0.67	2	0\\
0.67	2	4.72982796716349\\
0.665	2	4.73038808969143\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.67	2	0\\
0.675	2	0\\
0.675	2	4.72925827605899\\
0.67	2	4.72982796716349\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.675	2	0\\
0.68	2	0\\
0.68	2	4.72867908126631\\
0.675	2	4.72925827605899\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68	2	0\\
0.685	2	0\\
0.685	2	4.72809044659512\\
0.68	2	4.72867908126631\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685	2	0\\
0.69	2	0\\
0.69	2	4.72749243479993\\
0.685	2	4.72809044659512\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.69	2	0\\
0.695	2	0\\
0.695	2	4.72688510760323\\
0.69	2	4.72749243479993\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.695	2	0\\
0.7	2	0\\
0.7	2	4.72626852571853\\
0.695	2	4.72688510760323\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	2	0\\
0.705	2	0\\
0.705	2	4.72564274886849\\
0.7	2	4.72626852571853\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705	2	0\\
0.71	2	0\\
0.71	2	4.72500783581301\\
0.705	2	4.72564274886849\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71	2	0\\
0.715	2	0\\
0.715	2	4.72436384436279\\
0.71	2	4.72500783581301\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.715	2	0\\
0.72	2	0\\
0.72	2	4.72371083140257\\
0.715	2	4.72436384436279\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72	2	0\\
0.725	2	0\\
0.725	2	4.72304885290989\\
0.72	2	4.72371083140257\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725	2	0\\
0.73	2	0\\
0.73	2	4.72237796397386\\
0.725	2	4.72304885290989\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73	2	0\\
0.735	2	0\\
0.735	2	4.72169821881337\\
0.73	2	4.72237796397386\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735	2	0\\
0.74	2	0\\
0.74	2	4.72100967079498\\
0.735	2	4.72169821881337\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74	2	0\\
0.745	2	0\\
0.745	2	4.72031237244995\\
0.74	2	4.72100967079498\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.745	2	0\\
0.75	2	0\\
0.75	2	4.71960637549144\\
0.745	2	4.72031237244995\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	2	0\\
0.755	2	0\\
0.755	2	4.71889173083049\\
0.75	2	4.71960637549144\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755	2	0\\
0.76	2	0\\
0.76	2	4.71816848859221\\
0.755	2	4.71889173083049\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76	2	0\\
0.765	2	0\\
0.765	2	4.71743669813103\\
0.76	2	4.71816848859221\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.765	2	0\\
0.77	2	0\\
0.77	2	4.71669640804605\\
0.765	2	4.71743669813103\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.77	2	0\\
0.775	2	0\\
0.775	2	4.71594766619547\\
0.77	2	4.71669640804605\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.775	2	0\\
0.78	2	0\\
0.78	2	4.71519051971109\\
0.775	2	4.71594766619547\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78	2	0\\
0.785	2	0\\
0.785	2	4.71442501501204\\
0.78	2	4.71519051971109\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.785	2	0\\
0.79	2	0\\
0.79	2	4.71365119781857\\
0.785	2	4.71442501501204\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.79	2	0\\
0.795	2	0\\
0.795	2	4.71286911316504\\
0.79	2	4.71365119781857\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.795	2	0\\
0.8	2	0\\
0.8	2	4.71207880541301\\
0.795	2	4.71286911316504\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	2	0\\
0.805	2	0\\
0.805	2	4.71128031826353\\
0.8	2	4.71207880541301\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.805	2	0\\
0.81	2	0\\
0.81	2	4.71047369476959\\
0.805	2	4.71128031826353\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.81	2	0\\
0.815	2	0\\
0.815	2	4.70965897734816\\
0.81	2	4.71047369476959\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815	2	0\\
0.82	2	0\\
0.82	2	4.70883620779137\\
0.815	2	4.70965897734816\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82	2	0\\
0.825	2	0\\
0.825	2	4.70800542727821\\
0.82	2	4.70883620779137\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.825	2	0\\
0.83	2	0\\
0.83	2	4.70716667638576\\
0.825	2	4.70800542727821\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.83	2	0\\
0.835	2	0\\
0.835	2	4.70631999509873\\
0.83	2	4.70716667638576\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.835	2	0\\
0.84	2	0\\
0.84	2	4.70546542282241\\
0.835	2	4.70631999509873\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.84	2	0\\
0.845	2	0\\
0.845	2	4.70460299839048\\
0.84	2	4.70546542282241\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.845	2	0\\
0.85	2	0\\
0.85	2	4.70373276007632\\
0.845	2	4.70460299839048\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	2	0\\
0.855	2	0\\
0.855	2	4.70285474560244\\
0.85	2	4.70373276007632\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.855	2	0\\
0.86	2	0\\
0.86	2	4.70196899215012\\
0.855	2	4.70285474560244\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.86	2	0\\
0.865	2	0\\
0.865	2	4.7010755363687\\
0.86	2	4.70196899215012\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.865	2	0\\
0.87	2	0\\
0.87	2	4.70017441438464\\
0.865	2	4.7010755363687\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.87	2	0\\
0.875	2	0\\
0.875	2	4.6992656618104\\
0.87	2	4.70017441438464\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.875	2	0\\
0.88	2	0\\
0.88	2	4.69834931375322\\
0.875	2	4.6992656618104\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.88	2	0\\
0.885	2	0\\
0.885	2	4.69742540482334\\
0.88	2	4.69834931375322\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.885	2	0\\
0.89	2	0\\
0.89	2	4.69649396914269\\
0.885	2	4.69742540482334\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89	2	0\\
0.895	2	0\\
0.895	2	4.69555504035248\\
0.89	2	4.69649396914269\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.895	2	0\\
0.9	2	0\\
0.9	2	4.69460865162157\\
0.895	2	4.69555504035248\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	2	0\\
0.905	2	0\\
0.905	2	4.69365483565375\\
0.9	2	4.69460865162157\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.905	2	0\\
0.91	2	0\\
0.91	2	4.69269362469565\\
0.905	2	4.69365483565375\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91	2	0\\
0.915	2	0\\
0.915	2	4.69172505054387\\
0.91	2	4.69269362469565\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.915	2	0\\
0.92	2	0\\
0.92	2	4.69074914455246\\
0.915	2	4.69172505054387\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.92	2	0\\
0.925	2	0\\
0.925	2	4.68976593763951\\
0.92	2	4.69074914455246\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.925	2	0\\
0.93	2	0\\
0.93	2	4.68877546029444\\
0.925	2	4.68976593763951\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93	2	0\\
0.935	2	0\\
0.935	2	4.68777774258473\\
0.93	2	4.68877546029444\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935	2	0\\
0.94	2	0\\
0.94	2	4.68677281416221\\
0.935	2	4.68777774258473\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.94	2	0\\
0.945	2	0\\
0.945	2	4.68576070426972\\
0.94	2	4.68677281416221\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945	2	0\\
0.95	2	0\\
0.95	2	4.68474144174744\\
0.945	2	4.68576070426972\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	2	0\\
0.955	2	0\\
0.955	2	4.68371505503892\\
0.95	2	4.68474144174744\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.955	2	0\\
0.96	2	0\\
0.96	2	4.68268157219718\\
0.955	2	4.68371505503892\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.96	2	0\\
0.965	2	0\\
0.965	2	4.68164102089054\\
0.96	2	4.68268157219718\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.965	2	0\\
0.97	2	0\\
0.97	2	4.68059342840865\\
0.965	2	4.68164102089054\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97	2	0\\
0.975	2	0\\
0.975	2	4.67953882166778\\
0.97	2	4.68059342840865\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.975	2	0\\
0.98	2	0\\
0.98	2	4.67847722721659\\
0.975	2	4.67953882166778\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.98	2	0\\
0.985	2	0\\
0.985	2	4.67740867124149\\
0.98	2	4.67847722721659\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985	2	0\\
0.99	2	0\\
0.99	2	4.67633317957183\\
0.985	2	4.67740867124149\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99	2	0\\
0.995	2	0\\
0.995	2	4.67525077768528\\
0.99	2	4.67633317957183\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.995	2	0\\
1	2	0\\
1	2	4.67416149071274\\
0.995	2	4.67525077768528\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.005	3	4.0151815079114\\
0.01	3	4.01835299287338\\
0.015	3	4.02111003664209\\
0.02	3	4.02359773174922\\
0.025	3	4.02588508643501\\
0.03	3	4.02801279216534\\
0.035	3	4.03000776212299\\
0.04	3	4.03188914005539\\
0.045	3	4.03367124960015\\
0.05	3	4.035365215299\\
0.055	3	4.03697992866749\\
0.06	3	4.03852266022439\\
0.065	3	4.0399994662578\\
0.07	3	4.0414154698205\\
0.075	3	4.04277506112665\\
0.08	3	4.04408204434155\\
0.085	3	4.04533974758155\\
0.09	3	4.04655110697999\\
0.095	3	4.04771873204221\\
0.1	3	4.04884495722497\\
0.105	3	4.04993188319059\\
0.11	3	4.05098141019801\\
0.115	3	4.05199526542017\\
0.12	3	4.05297502550939\\
0.125	3	4.0539221354017\\
0.13	3	4.05483792411254\\
0.135	3	4.05572361810309\\
0.14	3	4.05658035266683\\
0.145	3	4.05740918169022\\
0.15	3	4.05821108606771\\
0.155	3	4.05898698099548\\
0.16	3	4.05973772232452\\
0.165	3	4.06046411212026\\
0.17	3	4.06116690354858\\
0.175	3	4.06184680518788\\
0.18	3	4.06250448484819\\
0.185	3	4.06314057296669\\
0.19	3	4.06375566563631\\
0.195	3	4.06435032731585\\
0.2	3	4.06492509326236\\
0.205	3	4.06548047172049\\
0.21	3	4.06601694589852\\
0.215	3	4.06653497575621\\
0.22	3	4.06703499962668\\
0.225	3	4.06751743569085\\
0.23	3	4.06798268332091\\
0.235	3	4.06843112430721\\
0.24	3	4.06886312398066\\
0.245	3	4.0692790322418\\
0.25	3	4.06967918450586\\
0.255	3	4.07006390257231\\
0.26	3	4.07043349542621\\
0.265	3	4.07078825997805\\
0.27	3	4.07112848174772\\
0.275	3	4.07145443549789\\
0.28	3	4.07176638582128\\
0.285	3	4.07206458768615\\
0.29	3	4.07234928694338\\
0.295	3	4.07262072079871\\
0.3	3	4.07287911825289\\
0.305	3	4.07312470051257\\
0.31	3	4.07335768137422\\
0.315	3	4.07357826758329\\
0.32	3	4.07378665917061\\
0.325	3	4.07398304976772\\
0.33	3	4.07416762690279\\
0.335	3	4.0743405722787\\
0.34	3	4.07450206203443\\
0.345	3	4.07465226699104\\
0.35	3	4.07479135288361\\
0.355	3	4.07491948057956\\
0.36	3	4.07503680628509\\
0.365	3	4.07514348173971\\
0.37	3	4.07523965440055\\
0.375	3	4.07532546761634\\
0.38	3	4.07540106079231\\
0.385	3	4.07546656954633\\
0.39	3	4.07552212585698\\
0.395	3	4.07556785820399\\
0.4	3	4.07560389170154\\
0.405	3	4.07563034822498\\
0.41	3	4.07564734653117\\
0.415	3	4.07565500237305\\
0.42	3	4.07565342860863\\
0.425	3	4.07564273530476\\
0.43	3	4.07562302983605\\
0.435	3	4.07559441697924\\
0.44	3	4.07555699900309\\
0.445	3	4.07551087575429\\
0.45	3	4.07545614473948\\
0.455	3	4.07539290120342\\
0.46	3	4.07532123820429\\
0.465	3	4.07524124668494\\
0.47	3	4.07515301554169\\
0.475	3	4.07505663168983\\
0.48	3	4.07495218012653\\
0.485	3	4.07483974399113\\
0.49	3	4.07471940462282\\
0.495	3	4.07459124161607\\
0.5	3	4.07445533287376\\
0.505	3	4.0743117546582\\
0.51	3	4.07416058164012\\
0.515	3	4.07400188694575\\
0.52	3	4.07383574220201\\
0.525	3	4.07366221758006\\
0.53	3	4.07348138183706\\
0.535	3	4.07329330235645\\
0.54	3	4.0730980451867\\
0.545	3	4.07289567507855\\
0.55	3	4.07268625552097\\
0.555	3	4.0724698487758\\
0.56	3	4.07224651591104\\
0.565	3	4.07201631683308\\
0.57	3	4.07177931031767\\
0.575	3	4.07153555403988\\
0.58	3	4.07128510460298\\
0.585	3	4.0710280175663\\
0.59	3	4.07076434747222\\
0.595	3	4.07049414787209\\
0.6	3	4.07021747135147\\
0.605	3	4.06993436955429\\
0.61	3	4.06964489320647\\
0.615	3	4.06934909213852\\
0.62	3	4.06904701530762\\
0.625	3	4.06873871081867\\
0.63	3	4.06842422594521\\
0.635	3	4.06810360714898\\
0.64	3	4.06777690009942\\
0.645	3	4.06744414969231\\
0.65	3	4.06710540006772\\
0.655	3	4.06676069462787\\
0.66	3	4.06641007605377\\
0.665	3	4.06605358632197\\
0.67	3	4.06569126672038\\
0.675	3	4.06532315786384\\
0.68	3	4.06494929970919\\
0.685	3	4.06456973156975\\
0.69	3	4.06418449212966\\
0.695	3	4.06379361945743\\
0.7	3	4.06339715101946\\
0.705	3	4.06299512369296\\
0.71	3	4.06258757377852\\
0.715	3	4.06217453701234\\
0.72	3	4.06175604857824\\
0.725	3	4.06133214311906\\
0.73	3	4.06090285474798\\
0.735	3	4.06046821705955\\
0.74	3	4.06002826314014\\
0.745	3	4.05958302557841\\
0.75	3	4.05913253647533\\
0.755	3	4.05867682745397\\
0.76	3	4.05821592966904\\
0.765	3	4.05774987381618\\
0.77	3	4.05727869014094\\
0.775	3	4.05680240844766\\
0.78	3	4.05632105810792\\
0.785	3	4.05583466806905\\
0.79	3	4.05534326686207\\
0.795	3	4.05484688260977\\
0.8	3	4.05434554303436\\
0.805	3	4.05383927546494\\
0.81	3	4.05332810684499\\
0.815	3	4.05281206373939\\
0.82	3	4.05229117234142\\
0.825	3	4.05176545847965\\
0.83	3	4.05123494762443\\
0.835	3	4.05069966489453\\
0.84	3	4.05015963506331\\
0.845	3	4.04961488256499\\
0.85	3	4.04906543150065\\
0.855	3	4.04851130564399\\
0.86	3	4.04795252844733\\
0.865	3	4.04738912304686\\
0.87	3	4.04682111226848\\
0.875	3	4.04624851863276\\
0.88	3	4.04567136436055\\
0.885	3	4.04508967137776\\
0.89	3	4.04450346132048\\
0.895	3	4.04391275553988\\
0.9	3	4.04331757510692\\
0.905	3	4.04271794081689\\
0.91	3	4.04211387319424\\
0.915	3	4.04150539249675\\
0.92	3	4.04089251871993\\
0.925	3	4.04027527160148\\
0.93	3	4.03965367062512\\
0.935	3	4.03902773502493\\
0.94	3	4.03839748378916\\
0.945	3	4.03776293566415\\
0.95	3	4.03712410915827\\
0.955	3	4.03648102254542\\
0.96	3	4.0358336938689\\
0.965	3	4.03518214094481\\
0.97	3	4.03452638136561\\
0.975	3	4.03386643250357\\
0.98	3	4.03320231151408\\
0.985	3	4.03253403533891\\
0.99	3	4.03186162070948\\
0.995	3	4.03118508414995\\
1	3	4.03050444198033\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.005	3	4.95333333333333\\
0.01	3	4.65666666666667\\
0.015	3	4.48\\
0.02	3	4.35333333333333\\
0.025	3	4.25833333333333\\
0.03	3	4.18\\
0.035	3	4.10666666666667\\
0.04	3	4.05333333333333\\
0.045	3	3.99\\
0.05	3	3.95\\
0.055	3	3.905\\
0.06	3	3.86\\
0.065	3	3.835\\
0.07	3	3.80333333333333\\
0.075	3	3.775\\
0.08	3	3.73333333333333\\
0.085	3	3.71166666666667\\
0.09	3	3.69\\
0.095	3	3.64166666666667\\
0.1	3	3.63333333333333\\
0.105	3	3.605\\
0.11	3	3.59333333333333\\
0.115	3	3.565\\
0.12	3	3.56\\
0.125	3	3.54166666666667\\
0.13	3	3.51\\
0.135	3	3.51\\
0.14	3	3.5\\
0.145	3	3.48\\
0.15	3	3.45\\
0.155	3	3.41\\
0.16	3	3.41333333333333\\
0.165	3	3.41\\
0.17	3	3.4\\
0.175	3	3.38333333333333\\
0.18	3	3.36\\
0.185	3	3.33\\
0.19	3	3.35666666666667\\
0.195	3	3.315\\
0.2	3	3.33333333333333\\
0.205	3	3.28\\
0.21	3	3.29\\
0.215	3	3.29666666666667\\
0.22	3	3.3\\
0.225	3	3.225\\
0.23	3	3.22\\
0.235	3	3.21166666666667\\
0.24	3	3.2\\
0.245	3	3.185\\
0.25	3	3.16666666666667\\
0.255	3	3.23\\
0.26	3	3.20666666666667\\
0.265	3	3.18\\
0.27	3	3.15\\
0.275	3	3.11666666666667\\
0.28	3	3.17333333333333\\
0.285	3	3.135\\
0.29	3	3.09333333333333\\
0.295	3	3.14666666666667\\
0.3	3	3.1\\
0.305	3	3.15166666666667\\
0.31	3	3.1\\
0.315	3	3.15\\
0.32	3	3.09333333333333\\
0.325	3	3.03333333333333\\
0.33	3	3.08\\
0.335	3	3.015\\
0.34	3	3.06\\
0.345	3	3.105\\
0.35	3	3.03333333333333\\
0.355	3	3.07666666666667\\
0.36	3	3\\
0.365	3	3.04166666666667\\
0.37	3	2.96\\
0.375	3	3\\
0.38	3	3.04\\
0.385	3	2.95166666666667\\
0.39	3	2.99\\
0.395	3	3.02833333333333\\
0.4	3	2.93333333333333\\
0.405	3	2.97\\
0.41	3	3.00666666666667\\
0.415	3	2.905\\
0.42	3	2.94\\
0.425	3	2.975\\
0.43	3	3.01\\
0.435	3	2.9\\
0.44	3	2.93333333333333\\
0.445	3	2.96666666666667\\
0.45	3	3\\
0.455	3	2.88166666666667\\
0.46	3	2.91333333333333\\
0.465	3	2.945\\
0.47	3	2.97666666666667\\
0.475	3	2.85\\
0.48	3	2.88\\
0.485	3	2.91\\
0.49	3	2.94\\
0.495	3	2.805\\
0.5	3	2.83333333333333\\
0.505	3	2.86166666666667\\
0.51	3	2.89\\
0.515	3	2.91833333333333\\
0.52	3	2.77333333333333\\
0.525	3	2.8\\
0.53	3	2.82666666666667\\
0.535	3	2.85333333333333\\
0.54	3	2.88\\
0.545	3	2.90666666666667\\
0.55	3	2.75\\
0.555	3	2.775\\
0.56	3	2.8\\
0.565	3	2.825\\
0.57	3	2.85\\
0.575	3	2.875\\
0.58	3	2.9\\
0.585	3	2.73\\
0.59	3	2.75333333333333\\
0.595	3	2.77666666666667\\
0.6	3	2.8\\
0.605	3	2.82333333333333\\
0.61	3	2.84666666666667\\
0.615	3	2.87\\
0.62	3	2.68666666666667\\
0.625	3	2.70833333333333\\
0.63	3	2.73\\
0.635	3	2.75166666666667\\
0.64	3	2.77333333333333\\
0.645	3	2.795\\
0.65	3	2.81666666666667\\
0.655	3	2.83833333333333\\
0.66	3	2.64\\
0.665	3	2.66\\
0.67	3	2.68\\
0.675	3	2.7\\
0.68	3	2.72\\
0.685	3	2.74\\
0.69	3	2.76\\
0.695	3	2.78\\
0.7	3	2.8\\
0.705	3	2.82\\
0.71	3	2.60333333333333\\
0.715	3	2.62166666666667\\
0.72	3	2.64\\
0.725	3	2.65833333333333\\
0.73	3	2.67666666666667\\
0.735	3	2.695\\
0.74	3	2.71333333333333\\
0.745	3	2.73166666666667\\
0.75	3	2.75\\
0.755	3	2.76833333333333\\
0.76	3	2.78666666666667\\
0.765	3	2.55\\
0.77	3	2.56666666666667\\
0.775	3	2.58333333333333\\
0.78	3	2.6\\
0.785	3	2.61666666666667\\
0.79	3	2.63333333333333\\
0.795	3	2.65\\
0.8	3	2.66666666666667\\
0.805	3	2.68333333333333\\
0.81	3	2.7\\
0.815	3	2.71666666666667\\
0.82	3	2.73333333333333\\
0.825	3	2.75\\
0.83	3	2.76666666666667\\
0.835	3	2.505\\
0.84	3	2.52\\
0.845	3	2.535\\
0.85	3	2.55\\
0.855	3	2.565\\
0.86	3	2.58\\
0.865	3	2.595\\
0.87	3	2.61\\
0.875	3	2.625\\
0.88	3	2.64\\
0.885	3	2.655\\
0.89	3	2.67\\
0.895	3	2.685\\
0.9	3	2.7\\
0.905	3	2.715\\
0.91	3	2.73\\
0.915	3	2.44\\
0.92	3	2.45333333333333\\
0.925	3	2.46666666666667\\
0.93	3	2.48\\
0.935	3	2.49333333333333\\
0.94	3	2.50666666666667\\
0.945	3	2.52\\
0.95	3	2.53333333333333\\
0.955	3	2.54666666666667\\
0.96	3	2.56\\
0.965	3	2.57333333333333\\
0.97	3	2.58666666666667\\
0.975	3	2.6\\
0.98	3	2.61333333333333\\
0.985	3	2.62666666666667\\
0.99	3	2.64\\
0.995	3	2.65333333333333\\
1	3	2.66666666666667\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.005	3	0\\
0.01	3	0\\
0.01	3	4.65666666666667\\
0.005	3	4.95333333333333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.01	3	0\\
0.015	3	0\\
0.015	3	4.48\\
0.01	3	4.65666666666667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015	3	0\\
0.02	3	0\\
0.02	3	4.35333333333333\\
0.015	3	4.48\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.02	3	0\\
0.025	3	0\\
0.025	3	4.25833333333333\\
0.02	3	4.35333333333333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.025	3	0\\
0.03	3	0\\
0.03	3	4.18\\
0.025	3	4.25833333333333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.03	3	0\\
0.035	3	0\\
0.035	3	4.10666666666667\\
0.03	3	4.18\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.035	3	0\\
0.04	3	0\\
0.04	3	4.05333333333333\\
0.035	3	4.10666666666667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.04	3	0\\
0.045	3	0\\
0.045	3	4.03367124960015\\
0.04	3	4.05333333333333\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045	3	0\\
0.05	3	0\\
0.05	3	4.035365215299\\
0.045	3	4.03367124960015\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.05	3	0\\
0.055	3	0\\
0.055	3	4.03697992866749\\
0.05	3	4.035365215299\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.055	3	0\\
0.06	3	0\\
0.06	3	4.03852266022439\\
0.055	3	4.03697992866749\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.06	3	0\\
0.065	3	0\\
0.065	3	4.0399994662578\\
0.06	3	4.03852266022439\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.065	3	0\\
0.07	3	0\\
0.07	3	4.0414154698205\\
0.065	3	4.0399994662578\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.07	3	0\\
0.075	3	0\\
0.075	3	4.04277506112665\\
0.07	3	4.0414154698205\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.075	3	0\\
0.08	3	0\\
0.08	3	4.04408204434155\\
0.075	3	4.04277506112665\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08	3	0\\
0.085	3	0\\
0.085	3	4.04533974758155\\
0.08	3	4.04408204434155\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.085	3	0\\
0.09	3	0\\
0.09	3	4.04655110697999\\
0.085	3	4.04533974758155\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.09	3	0\\
0.095	3	0\\
0.095	3	4.04771873204221\\
0.09	3	4.04655110697999\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.095	3	0\\
0.1	3	0\\
0.1	3	4.04884495722497\\
0.095	3	4.04771873204221\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	3	0\\
0.105	3	0\\
0.105	3	4.04993188319059\\
0.1	3	4.04884495722497\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.105	3	0\\
0.11	3	0\\
0.11	3	4.05098141019801\\
0.105	3	4.04993188319059\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11	3	0\\
0.115	3	0\\
0.115	3	4.05199526542017\\
0.11	3	4.05098141019801\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115	3	0\\
0.12	3	0\\
0.12	3	4.05297502550939\\
0.115	3	4.05199526542017\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12	3	0\\
0.125	3	0\\
0.125	3	4.0539221354017\\
0.12	3	4.05297502550939\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.125	3	0\\
0.13	3	0\\
0.13	3	4.05483792411254\\
0.125	3	4.0539221354017\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.13	3	0\\
0.135	3	0\\
0.135	3	4.05572361810309\\
0.13	3	4.05483792411254\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.135	3	0\\
0.14	3	0\\
0.14	3	4.05658035266683\\
0.135	3	4.05572361810309\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.14	3	0\\
0.145	3	0\\
0.145	3	4.05740918169022\\
0.14	3	4.05658035266683\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145	3	0\\
0.15	3	0\\
0.15	3	4.05821108606771\\
0.145	3	4.05740918169022\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	3	0\\
0.155	3	0\\
0.155	3	4.05898698099548\\
0.15	3	4.05821108606771\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.155	3	0\\
0.16	3	0\\
0.16	3	4.05973772232452\\
0.155	3	4.05898698099548\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16	3	0\\
0.165	3	0\\
0.165	3	4.06046411212026\\
0.16	3	4.05973772232452\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.165	3	0\\
0.17	3	0\\
0.17	3	4.06116690354858\\
0.165	3	4.06046411212026\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17	3	0\\
0.175	3	0\\
0.175	3	4.06184680518788\\
0.17	3	4.06116690354858\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175	3	0\\
0.18	3	0\\
0.18	3	4.06250448484819\\
0.175	3	4.06184680518788\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18	3	0\\
0.185	3	0\\
0.185	3	4.06314057296669\\
0.18	3	4.06250448484819\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185	3	0\\
0.19	3	0\\
0.19	3	4.06375566563631\\
0.185	3	4.06314057296669\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19	3	0\\
0.195	3	0\\
0.195	3	4.06435032731585\\
0.19	3	4.06375566563631\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195	3	0\\
0.2	3	0\\
0.2	3	4.06492509326236\\
0.195	3	4.06435032731585\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	3	0\\
0.205	3	0\\
0.205	3	4.06548047172049\\
0.2	3	4.06492509326236\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.205	3	0\\
0.21	3	0\\
0.21	3	4.06601694589852\\
0.205	3	4.06548047172049\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21	3	0\\
0.215	3	0\\
0.215	3	4.06653497575621\\
0.21	3	4.06601694589852\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215	3	0\\
0.22	3	0\\
0.22	3	4.06703499962668\\
0.215	3	4.06653497575621\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22	3	0\\
0.225	3	0\\
0.225	3	4.06751743569085\\
0.22	3	4.06703499962668\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.225	3	0\\
0.23	3	0\\
0.23	3	4.06798268332091\\
0.225	3	4.06751743569085\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23	3	0\\
0.235	3	0\\
0.235	3	4.06843112430721\\
0.23	3	4.06798268332091\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.235	3	0\\
0.24	3	0\\
0.24	3	4.06886312398066\\
0.235	3	4.06843112430721\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24	3	0\\
0.245	3	0\\
0.245	3	4.0692790322418\\
0.24	3	4.06886312398066\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245	3	0\\
0.25	3	0\\
0.25	3	4.06967918450586\\
0.245	3	4.0692790322418\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	3	0\\
0.255	3	0\\
0.255	3	4.07006390257231\\
0.25	3	4.06967918450586\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.255	3	0\\
0.26	3	0\\
0.26	3	4.07043349542621\\
0.255	3	4.07006390257231\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.26	3	0\\
0.265	3	0\\
0.265	3	4.07078825997805\\
0.26	3	4.07043349542621\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265	3	0\\
0.27	3	0\\
0.27	3	4.07112848174772\\
0.265	3	4.07078825997805\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.27	3	0\\
0.275	3	0\\
0.275	3	4.07145443549789\\
0.27	3	4.07112848174772\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.275	3	0\\
0.28	3	0\\
0.28	3	4.07176638582128\\
0.275	3	4.07145443549789\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.28	3	0\\
0.285	3	0\\
0.285	3	4.07206458768615\\
0.28	3	4.07176638582128\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.285	3	0\\
0.29	3	0\\
0.29	3	4.07234928694338\\
0.285	3	4.07206458768615\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	3	0\\
0.295	3	0\\
0.295	3	4.07262072079871\\
0.29	3	4.07234928694338\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.295	3	0\\
0.3	3	0\\
0.3	3	4.07287911825289\\
0.295	3	4.07262072079871\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	3	0\\
0.305	3	0\\
0.305	3	4.07312470051257\\
0.3	3	4.07287911825289\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.305	3	0\\
0.31	3	0\\
0.31	3	4.07335768137422\\
0.305	3	4.07312470051257\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.31	3	0\\
0.315	3	0\\
0.315	3	4.07357826758329\\
0.31	3	4.07335768137422\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315	3	0\\
0.32	3	0\\
0.32	3	4.07378665917061\\
0.315	3	4.07357826758329\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.32	3	0\\
0.325	3	0\\
0.325	3	4.07398304976772\\
0.32	3	4.07378665917061\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325	3	0\\
0.33	3	0\\
0.33	3	4.07416762690279\\
0.325	3	4.07398304976772\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.33	3	0\\
0.335	3	0\\
0.335	3	4.0743405722787\\
0.33	3	4.07416762690279\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.335	3	0\\
0.34	3	0\\
0.34	3	4.07450206203443\\
0.335	3	4.0743405722787\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34	3	0\\
0.345	3	0\\
0.345	3	4.07465226699104\\
0.34	3	4.07450206203443\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345	3	0\\
0.35	3	0\\
0.35	3	4.07479135288361\\
0.345	3	4.07465226699104\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	3	0\\
0.355	3	0\\
0.355	3	4.07491948057956\\
0.35	3	4.07479135288361\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355	3	0\\
0.36	3	0\\
0.36	3	4.07503680628509\\
0.355	3	4.07491948057956\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.36	3	0\\
0.365	3	0\\
0.365	3	4.07514348173971\\
0.36	3	4.07503680628509\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.365	3	0\\
0.37	3	0\\
0.37	3	4.07523965440055\\
0.365	3	4.07514348173971\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37	3	0\\
0.375	3	0\\
0.375	3	4.07532546761634\\
0.37	3	4.07523965440055\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.375	3	0\\
0.38	3	0\\
0.38	3	4.07540106079231\\
0.375	3	4.07532546761634\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38	3	0\\
0.385	3	0\\
0.385	3	4.07546656954633\\
0.38	3	4.07540106079231\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.385	3	0\\
0.39	3	0\\
0.39	3	4.07552212585698\\
0.385	3	4.07546656954633\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39	3	0\\
0.395	3	0\\
0.395	3	4.07556785820399\\
0.39	3	4.07552212585698\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395	3	0\\
0.4	3	0\\
0.4	3	4.07560389170154\\
0.395	3	4.07556785820399\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	3	0\\
0.405	3	0\\
0.405	3	4.07563034822498\\
0.4	3	4.07560389170154\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.405	3	0\\
0.41	3	0\\
0.41	3	4.07564734653117\\
0.405	3	4.07563034822498\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.41	3	0\\
0.415	3	0\\
0.415	3	4.07565500237305\\
0.41	3	4.07564734653117\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.415	3	0\\
0.42	3	0\\
0.42	3	4.07565342860863\\
0.415	3	4.07565500237305\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42	3	0\\
0.425	3	0\\
0.425	3	4.07564273530476\\
0.42	3	4.07565342860863\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425	3	0\\
0.43	3	0\\
0.43	3	4.07562302983605\\
0.425	3	4.07564273530476\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43	3	0\\
0.435	3	0\\
0.435	3	4.07559441697924\\
0.43	3	4.07562302983605\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435	3	0\\
0.44	3	0\\
0.44	3	4.07555699900309\\
0.435	3	4.07559441697924\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44	3	0\\
0.445	3	0\\
0.445	3	4.07551087575429\\
0.44	3	4.07555699900309\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.445	3	0\\
0.45	3	0\\
0.45	3	4.07545614473948\\
0.445	3	4.07551087575429\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	3	0\\
0.455	3	0\\
0.455	3	4.07539290120342\\
0.45	3	4.07545614473948\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.455	3	0\\
0.46	3	0\\
0.46	3	4.07532123820429\\
0.455	3	4.07539290120342\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46	3	0\\
0.465	3	0\\
0.465	3	4.07524124668494\\
0.46	3	4.07532123820429\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.465	3	0\\
0.47	3	0\\
0.47	3	4.07515301554169\\
0.465	3	4.07524124668494\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47	3	0\\
0.475	3	0\\
0.475	3	4.07505663168983\\
0.47	3	4.07515301554169\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475	3	0\\
0.48	3	0\\
0.48	3	4.07495218012653\\
0.475	3	4.07505663168983\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.48	3	0\\
0.485	3	0\\
0.485	3	4.07483974399113\\
0.48	3	4.07495218012653\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.485	3	0\\
0.49	3	0\\
0.49	3	4.07471940462282\\
0.485	3	4.07483974399113\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49	3	0\\
0.495	3	0\\
0.495	3	4.07459124161607\\
0.49	3	4.07471940462282\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.495	3	0\\
0.5	3	0\\
0.5	3	4.07445533287376\\
0.495	3	4.07459124161607\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	3	0\\
0.505	3	0\\
0.505	3	4.0743117546582\\
0.5	3	4.07445533287376\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.505	3	0\\
0.51	3	0\\
0.51	3	4.07416058164012\\
0.505	3	4.0743117546582\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51	3	0\\
0.515	3	0\\
0.515	3	4.07400188694575\\
0.51	3	4.07416058164012\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.515	3	0\\
0.52	3	0\\
0.52	3	4.07383574220201\\
0.515	3	4.07400188694575\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.52	3	0\\
0.525	3	0\\
0.525	3	4.07366221758006\\
0.52	3	4.07383574220201\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525	3	0\\
0.53	3	0\\
0.53	3	4.07348138183706\\
0.525	3	4.07366221758006\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53	3	0\\
0.535	3	0\\
0.535	3	4.07329330235645\\
0.53	3	4.07348138183706\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.535	3	0\\
0.54	3	0\\
0.54	3	4.0730980451867\\
0.535	3	4.07329330235645\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54	3	0\\
0.545	3	0\\
0.545	3	4.07289567507855\\
0.54	3	4.0730980451867\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.545	3	0\\
0.55	3	0\\
0.55	3	4.07268625552097\\
0.545	3	4.07289567507855\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	3	0\\
0.555	3	0\\
0.555	3	4.0724698487758\\
0.55	3	4.07268625552097\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.555	3	0\\
0.56	3	0\\
0.56	3	4.07224651591104\\
0.555	3	4.0724698487758\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.56	3	0\\
0.565	3	0\\
0.565	3	4.07201631683308\\
0.56	3	4.07224651591104\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.565	3	0\\
0.57	3	0\\
0.57	3	4.07177931031767\\
0.565	3	4.07201631683308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57	3	0\\
0.575	3	0\\
0.575	3	4.07153555403988\\
0.57	3	4.07177931031767\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.575	3	0\\
0.58	3	0\\
0.58	3	4.07128510460298\\
0.575	3	4.07153555403988\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.58	3	0\\
0.585	3	0\\
0.585	3	4.0710280175663\\
0.58	3	4.07128510460298\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585	3	0\\
0.59	3	0\\
0.59	3	4.07076434747222\\
0.585	3	4.0710280175663\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59	3	0\\
0.595	3	0\\
0.595	3	4.07049414787209\\
0.59	3	4.07076434747222\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.595	3	0\\
0.6	3	0\\
0.6	3	4.07021747135147\\
0.595	3	4.07049414787209\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	3	0\\
0.605	3	0\\
0.605	3	4.06993436955429\\
0.6	3	4.07021747135147\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605	3	0\\
0.61	3	0\\
0.61	3	4.06964489320647\\
0.605	3	4.06993436955429\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.61	3	0\\
0.615	3	0\\
0.615	3	4.06934909213852\\
0.61	3	4.06964489320647\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.615	3	0\\
0.62	3	0\\
0.62	3	4.06904701530762\\
0.615	3	4.06934909213852\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.62	3	0\\
0.625	3	0\\
0.625	3	4.06873871081867\\
0.62	3	4.06904701530762\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625	3	0\\
0.63	3	0\\
0.63	3	4.06842422594521\\
0.625	3	4.06873871081867\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63	3	0\\
0.635	3	0\\
0.635	3	4.06810360714898\\
0.63	3	4.06842422594521\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.635	3	0\\
0.64	3	0\\
0.64	3	4.06777690009942\\
0.635	3	4.06810360714898\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.64	3	0\\
0.645	3	0\\
0.645	3	4.06744414969231\\
0.64	3	4.06777690009942\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.645	3	0\\
0.65	3	0\\
0.65	3	4.06710540006772\\
0.645	3	4.06744414969231\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	3	0\\
0.655	3	0\\
0.655	3	4.06676069462787\\
0.65	3	4.06710540006772\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655	3	0\\
0.66	3	0\\
0.66	3	4.06641007605377\\
0.655	3	4.06676069462787\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.66	3	0\\
0.665	3	0\\
0.665	3	4.06605358632197\\
0.66	3	4.06641007605377\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.665	3	0\\
0.67	3	0\\
0.67	3	4.06569126672038\\
0.665	3	4.06605358632197\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.67	3	0\\
0.675	3	0\\
0.675	3	4.06532315786384\\
0.67	3	4.06569126672038\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.675	3	0\\
0.68	3	0\\
0.68	3	4.06494929970919\\
0.675	3	4.06532315786384\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68	3	0\\
0.685	3	0\\
0.685	3	4.06456973156975\\
0.68	3	4.06494929970919\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685	3	0\\
0.69	3	0\\
0.69	3	4.06418449212966\\
0.685	3	4.06456973156975\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.69	3	0\\
0.695	3	0\\
0.695	3	4.06379361945743\\
0.69	3	4.06418449212966\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.695	3	0\\
0.7	3	0\\
0.7	3	4.06339715101946\\
0.695	3	4.06379361945743\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	3	0\\
0.705	3	0\\
0.705	3	4.06299512369296\\
0.7	3	4.06339715101946\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705	3	0\\
0.71	3	0\\
0.71	3	4.06258757377852\\
0.705	3	4.06299512369296\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71	3	0\\
0.715	3	0\\
0.715	3	4.06217453701234\\
0.71	3	4.06258757377852\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.715	3	0\\
0.72	3	0\\
0.72	3	4.06175604857824\\
0.715	3	4.06217453701234\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72	3	0\\
0.725	3	0\\
0.725	3	4.06133214311906\\
0.72	3	4.06175604857824\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725	3	0\\
0.73	3	0\\
0.73	3	4.06090285474798\\
0.725	3	4.06133214311906\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73	3	0\\
0.735	3	0\\
0.735	3	4.06046821705955\\
0.73	3	4.06090285474798\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735	3	0\\
0.74	3	0\\
0.74	3	4.06002826314014\\
0.735	3	4.06046821705955\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74	3	0\\
0.745	3	0\\
0.745	3	4.05958302557841\\
0.74	3	4.06002826314014\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.745	3	0\\
0.75	3	0\\
0.75	3	4.05913253647533\\
0.745	3	4.05958302557841\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	3	0\\
0.755	3	0\\
0.755	3	4.05867682745397\\
0.75	3	4.05913253647533\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755	3	0\\
0.76	3	0\\
0.76	3	4.05821592966904\\
0.755	3	4.05867682745397\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76	3	0\\
0.765	3	0\\
0.765	3	4.05774987381618\\
0.76	3	4.05821592966904\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.765	3	0\\
0.77	3	0\\
0.77	3	4.05727869014094\\
0.765	3	4.05774987381618\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.77	3	0\\
0.775	3	0\\
0.775	3	4.05680240844766\\
0.77	3	4.05727869014094\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.775	3	0\\
0.78	3	0\\
0.78	3	4.05632105810792\\
0.775	3	4.05680240844766\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78	3	0\\
0.785	3	0\\
0.785	3	4.05583466806905\\
0.78	3	4.05632105810792\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.785	3	0\\
0.79	3	0\\
0.79	3	4.05534326686207\\
0.785	3	4.05583466806905\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.79	3	0\\
0.795	3	0\\
0.795	3	4.05484688260977\\
0.79	3	4.05534326686207\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.795	3	0\\
0.8	3	0\\
0.8	3	4.05434554303436\\
0.795	3	4.05484688260977\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	3	0\\
0.805	3	0\\
0.805	3	4.05383927546494\\
0.8	3	4.05434554303436\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.805	3	0\\
0.81	3	0\\
0.81	3	4.05332810684499\\
0.805	3	4.05383927546494\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.81	3	0\\
0.815	3	0\\
0.815	3	4.05281206373939\\
0.81	3	4.05332810684499\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815	3	0\\
0.82	3	0\\
0.82	3	4.05229117234142\\
0.815	3	4.05281206373939\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82	3	0\\
0.825	3	0\\
0.825	3	4.05176545847965\\
0.82	3	4.05229117234142\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.825	3	0\\
0.83	3	0\\
0.83	3	4.05123494762443\\
0.825	3	4.05176545847965\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.83	3	0\\
0.835	3	0\\
0.835	3	4.05069966489453\\
0.83	3	4.05123494762443\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.835	3	0\\
0.84	3	0\\
0.84	3	4.05015963506331\\
0.835	3	4.05069966489453\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.84	3	0\\
0.845	3	0\\
0.845	3	4.04961488256499\\
0.84	3	4.05015963506331\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.845	3	0\\
0.85	3	0\\
0.85	3	4.04906543150065\\
0.845	3	4.04961488256499\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	3	0\\
0.855	3	0\\
0.855	3	4.04851130564399\\
0.85	3	4.04906543150065\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.855	3	0\\
0.86	3	0\\
0.86	3	4.04795252844733\\
0.855	3	4.04851130564399\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.86	3	0\\
0.865	3	0\\
0.865	3	4.04738912304686\\
0.86	3	4.04795252844733\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.865	3	0\\
0.87	3	0\\
0.87	3	4.04682111226848\\
0.865	3	4.04738912304686\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.87	3	0\\
0.875	3	0\\
0.875	3	4.04624851863276\\
0.87	3	4.04682111226848\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.875	3	0\\
0.88	3	0\\
0.88	3	4.04567136436055\\
0.875	3	4.04624851863276\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.88	3	0\\
0.885	3	0\\
0.885	3	4.04508967137776\\
0.88	3	4.04567136436055\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.885	3	0\\
0.89	3	0\\
0.89	3	4.04450346132048\\
0.885	3	4.04508967137776\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89	3	0\\
0.895	3	0\\
0.895	3	4.04391275553988\\
0.89	3	4.04450346132048\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.895	3	0\\
0.9	3	0\\
0.9	3	4.04331757510692\\
0.895	3	4.04391275553988\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	3	0\\
0.905	3	0\\
0.905	3	4.04271794081689\\
0.9	3	4.04331757510692\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.905	3	0\\
0.91	3	0\\
0.91	3	4.04211387319424\\
0.905	3	4.04271794081689\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91	3	0\\
0.915	3	0\\
0.915	3	4.04150539249675\\
0.91	3	4.04211387319424\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.915	3	0\\
0.92	3	0\\
0.92	3	4.04089251871993\\
0.915	3	4.04150539249675\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.92	3	0\\
0.925	3	0\\
0.925	3	4.04027527160148\\
0.92	3	4.04089251871993\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.925	3	0\\
0.93	3	0\\
0.93	3	4.03965367062512\\
0.925	3	4.04027527160148\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93	3	0\\
0.935	3	0\\
0.935	3	4.03902773502493\\
0.93	3	4.03965367062512\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935	3	0\\
0.94	3	0\\
0.94	3	4.03839748378916\\
0.935	3	4.03902773502493\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.94	3	0\\
0.945	3	0\\
0.945	3	4.03776293566415\\
0.94	3	4.03839748378916\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945	3	0\\
0.95	3	0\\
0.95	3	4.03712410915827\\
0.945	3	4.03776293566415\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	3	0\\
0.955	3	0\\
0.955	3	4.03648102254542\\
0.95	3	4.03712410915827\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.955	3	0\\
0.96	3	0\\
0.96	3	4.0358336938689\\
0.955	3	4.03648102254542\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.96	3	0\\
0.965	3	0\\
0.965	3	4.03518214094481\\
0.96	3	4.0358336938689\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.965	3	0\\
0.97	3	0\\
0.97	3	4.03452638136561\\
0.965	3	4.03518214094481\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97	3	0\\
0.975	3	0\\
0.975	3	4.03386643250357\\
0.97	3	4.03452638136561\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.975	3	0\\
0.98	3	0\\
0.98	3	4.03320231151408\\
0.975	3	4.03386643250357\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.98	3	0\\
0.985	3	0\\
0.985	3	4.03253403533891\\
0.98	3	4.03320231151408\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985	3	0\\
0.99	3	0\\
0.99	3	4.03186162070948\\
0.985	3	4.03253403533891\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99	3	0\\
0.995	3	0\\
0.995	3	4.03118508414995\\
0.99	3	4.03186162070948\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.995	3	0\\
1	3	0\\
1	3	4.03050444198033\\
0.995	3	4.03118508414995\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.005	4	3.60850524642433\\
0.01	4	3.6107273945007\\
0.015	4	3.61265841715547\\
0.02	4	3.61440026874071\\
0.025	4	3.61600142603169\\
0.03	4	3.61749046715996\\
0.035	4	3.61888628987592\\
0.04	4	3.62020233418221\\
0.045	4	3.62144865464831\\
0.05	4	3.62263305925638\\
0.055	4	3.62376178803523\\
0.06	4	3.62483994294413\\
0.065	4	3.62587177355166\\
0.07	4	3.62686087436381\\
0.075	4	3.62781032553862\\
0.08	4	3.62872279594971\\
0.085	4	3.62960062041238\\
0.09	4	3.63044585869762\\
0.095	4	3.63126034140756\\
0.1	4	3.63204570617851\\
0.105	4	3.63280342663459\\
0.11	4	3.63353483582118\\
0.115	4	3.63424114537461\\
0.12	4	3.63492346135626\\
0.125	4	3.63558279744657\\
0.13	4	3.63622008602753\\
0.135	4	3.63683618756005\\
0.14	4	3.63743189857199\\
0.145	4	3.63800795850524\\
0.15	4	3.63856505561854\\
0.155	4	3.63910383210342\\
0.16	4	3.63962488854024\\
0.165	4	3.64012878779748\\
0.17	4	3.64061605845855\\
0.175	4	3.64108719784564\\
0.18	4	3.6415426746982\\
0.185	4	3.6419829315539\\
0.19	4	3.64240838687241\\
0.195	4	3.64281943693571\\
0.2	4	3.64321645755363\\
0.205	4	3.64359980559894\\
0.21	4	3.6439698203928\\
0.215	4	3.64432682495823\\
0.22	4	3.64467112715722\\
0.225	4	3.64500302072442\\
0.23	4	3.64532278620903\\
0.235	4	3.64563069183483\\
0.24	4	3.64592699428711\\
0.245	4	3.64621193943397\\
0.25	4	3.64648576298891\\
0.255	4	3.64674869112029\\
0.26	4	3.64700094101308\\
0.265	4	3.64724272138753\\
0.27	4	3.64747423297852\\
0.275	4	3.64769566897955\\
0.28	4	3.64790721545442\\
0.285	4	3.64810905171956\\
0.29	4	3.64830135069943\\
0.295	4	3.64848427925755\\
0.3	4	3.64865799850501\\
0.305	4	3.64882266408847\\
0.31	4	3.64897842645921\\
0.315	4	3.64912543112495\\
0.32	4	3.64926381888554\\
0.325	4	3.64939372605402\\
0.33	4	3.64951528466405\\
0.335	4	3.64962862266478\\
0.34	4	3.64973386410405\\
0.345	4	3.64983112930089\\
0.35	4	3.6499205350079\\
0.355	4	3.65000219456449\\
0.36	4	3.65007621804139\\
0.365	4	3.65014271237713\\
0.37	4	3.65020178150714\\
0.375	4	3.65025352648573\\
0.38	4	3.65029804560168\\
0.385	4	3.65033543448766\\
0.39	4	3.65036578622403\\
0.395	4	3.65038919143723\\
0.4	4	3.65040573839335\\
0.405	4	3.65041551308679\\
0.41	4	3.65041859932471\\
0.415	4	3.65041507880734\\
0.42	4	3.65040503120431\\
0.425	4	3.65038853422748\\
0.43	4	3.65036566370024\\
0.435	4	3.65033649362363\\
0.44	4	3.65030109623941\\
0.445	4	3.65025954209027\\
0.45	4	3.65021190007728\\
0.455	4	3.65015823751485\\
0.46	4	3.65009862018327\\
0.465	4	3.65003311237886\\
0.47	4	3.64996177696211\\
0.475	4	3.64988467540369\\
0.48	4	3.64980186782845\\
0.485	4	3.64971341305776\\
0.49	4	3.64961936864994\\
0.495	4	3.64951979093912\\
0.5	4	3.64941473507248\\
0.505	4	3.64930425504606\\
0.51	4	3.64918840373908\\
0.515	4	3.64906723294697\\
0.52	4	3.64894079341308\\
0.525	4	3.64880913485913\\
0.53	4	3.64867230601465\\
0.535	4	3.64853035464509\\
0.54	4	3.64838332757906\\
0.545	4	3.64823127073444\\
0.55	4	3.64807422914362\\
0.555	4	3.6479122469778\\
0.56	4	3.64774536757006\\
0.565	4	3.64757363343865\\
0.57	4	3.64739708630799\\
0.575	4	3.6472157671301\\
0.58	4	3.64702971610471\\
0.585	4	3.64683897269877\\
0.59	4	3.64664357566561\\
0.595	4	3.64644356306286\\
0.6	4	3.64623897227028\\
0.605	4	3.64602984000671\\
0.61	4	3.64581620234667\\
0.615	4	3.64559809473614\\
0.62	4	3.64537555200805\\
0.625	4	3.64514860839726\\
0.63	4	3.64491729755488\\
0.635	4	3.64468165256235\\
0.64	4	3.6444417059449\\
0.645	4	3.64419748968466\\
0.65	4	3.64394903523353\\
0.655	4	3.64369637352508\\
0.66	4	3.6434395349871\\
0.665	4	3.6431785495526\\
0.67	4	3.6429134466713\\
0.675	4	3.64264425532053\\
0.68	4	3.64237100401567\\
0.685	4	3.64209372082048\\
0.69	4	3.64181243335704\\
0.695	4	3.64152716881538\\
0.7	4	3.64123795396285\\
0.705	4	3.64094481515331\\
0.71	4	3.64064777833585\\
0.715	4	3.64034686906352\\
0.72	4	3.64004211250156\\
0.725	4	3.63973353343565\\
0.73	4	3.63942115627971\\
0.735	4	3.63910500508363\\
0.74	4	3.63878510354072\\
0.745	4	3.63846147499494\\
0.75	4	3.63813414244811\\
0.755	4	3.63780312856659\\
0.76	4	3.63746845568815\\
0.765	4	3.6371301458284\\
0.77	4	3.63678822068716\\
0.775	4	3.63644270165458\\
0.78	4	3.63609360981733\\
0.785	4	3.63574096596432\\
0.79	4	3.6353847905924\\
0.795	4	3.63502510391207\\
0.8	4	3.63466192585275\\
0.805	4	3.63429527606821\\
0.81	4	3.63392517394156\\
0.815	4	3.63355163859053\\
0.82	4	3.63317468887213\\
0.825	4	3.6327943433876\\
0.83	4	3.63241062048695\\
0.835	4	3.63202353827369\\
0.84	4	3.63163311460896\\
0.845	4	3.63123936711637\\
0.85	4	3.63084231318576\\
0.855	4	3.63044196997747\\
0.86	4	3.63003835442661\\
0.865	4	3.62963148324668\\
0.87	4	3.62922137293361\\
0.875	4	3.62880803976941\\
0.88	4	3.628391499826\\
0.885	4	3.62797176896864\\
0.89	4	3.62754886285952\\
0.895	4	3.62712279696118\\
0.9	4	3.62669358653974\\
0.905	4	3.62626124666849\\
0.91	4	3.62582579223076\\
0.915	4	3.6253872379232\\
0.92	4	3.62494559825882\\
0.925	4	3.62450088756997\\
0.93	4	3.62405312001135\\
0.935	4	3.62360230956275\\
0.94	4	3.62314847003196\\
0.945	4	3.6226916150574\\
0.95	4	3.62223175811101\\
0.955	4	3.62176891250058\\
0.96	4	3.62130309137258\\
0.965	4	3.62083430771457\\
0.97	4	3.62036257435765\\
0.975	4	3.6198879039789\\
0.98	4	3.6194103091038\\
0.985	4	3.61892980210836\\
0.99	4	3.61844639522166\\
0.995	4	3.6179601005278\\
1	4	3.61747092996823\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.005	4	4.295\\
0.01	4	4.0625\\
0.015	4	3.92625\\
0.02	4	3.825\\
0.025	4	3.75\\
0.03	4	3.69\\
0.035	4	3.63125\\
0.04	4	3.59\\
0.045	4	3.54375\\
0.05	4	3.5125\\
0.055	4	3.47875\\
0.06	4	3.435\\
0.065	4	3.4125\\
0.07	4	3.395\\
0.075	4	3.35625\\
0.08	4	3.34\\
0.085	4	3.315\\
0.09	4	3.285\\
0.095	4	3.2775\\
0.1	4	3.25\\
0.105	4	3.22875\\
0.11	4	3.2175\\
0.115	4	3.22\\
0.12	4	3.18\\
0.125	4	3.1875\\
0.13	4	3.1525\\
0.135	4	3.13875\\
0.14	4	3.15\\
0.145	4	3.1175\\
0.15	4	3.1125\\
0.155	4	3.1\\
0.16	4	3.08\\
0.165	4	3.09375\\
0.17	4	3.06\\
0.175	4	3.0625\\
0.18	4	3.06\\
0.185	4	3.0525\\
0.19	4	3.04\\
0.195	4	3.0225\\
0.2	4	3\\
0.205	4	2.9725\\
0.21	4	2.9925\\
0.215	4	2.95625\\
0.22	4	2.97\\
0.225	4	2.98125\\
0.23	4	2.9325\\
0.235	4	2.9375\\
0.24	4	2.94\\
0.245	4	2.94\\
0.25	4	2.9375\\
0.255	4	2.9325\\
0.26	4	2.925\\
0.265	4	2.915\\
0.27	4	2.9025\\
0.275	4	2.8875\\
0.28	4	2.87\\
0.285	4	2.85\\
0.29	4	2.9\\
0.295	4	2.87625\\
0.3	4	2.85\\
0.305	4	2.82125\\
0.31	4	2.8675\\
0.315	4	2.835\\
0.32	4	2.8\\
0.325	4	2.84375\\
0.33	4	2.805\\
0.335	4	2.8475\\
0.34	4	2.805\\
0.345	4	2.76\\
0.35	4	2.8\\
0.355	4	2.75125\\
0.36	4	2.79\\
0.365	4	2.7375\\
0.37	4	2.775\\
0.375	4	2.8125\\
0.38	4	2.755\\
0.385	4	2.79125\\
0.39	4	2.73\\
0.395	4	2.765\\
0.4	4	2.7\\
0.405	4	2.73375\\
0.41	4	2.7675\\
0.415	4	2.6975\\
0.42	4	2.73\\
0.425	4	2.7625\\
0.43	4	2.6875\\
0.435	4	2.71875\\
0.44	4	2.75\\
0.445	4	2.67\\
0.45	4	2.7\\
0.455	4	2.73\\
0.46	4	2.645\\
0.465	4	2.67375\\
0.47	4	2.7025\\
0.475	4	2.73125\\
0.48	4	2.64\\
0.485	4	2.6675\\
0.49	4	2.695\\
0.495	4	2.7225\\
0.5	4	2.625\\
0.505	4	2.65125\\
0.51	4	2.6775\\
0.515	4	2.70375\\
0.52	4	2.6\\
0.525	4	2.625\\
0.53	4	2.65\\
0.535	4	2.675\\
0.54	4	2.565\\
0.545	4	2.58875\\
0.55	4	2.6125\\
0.555	4	2.63625\\
0.56	4	2.66\\
0.565	4	2.5425\\
0.57	4	2.565\\
0.575	4	2.5875\\
0.58	4	2.61\\
0.585	4	2.6325\\
0.59	4	2.655\\
0.595	4	2.52875\\
0.6	4	2.55\\
0.605	4	2.57125\\
0.61	4	2.5925\\
0.615	4	2.61375\\
0.62	4	2.635\\
0.625	4	2.5\\
0.63	4	2.52\\
0.635	4	2.54\\
0.64	4	2.56\\
0.645	4	2.58\\
0.65	4	2.6\\
0.655	4	2.62\\
0.66	4	2.475\\
0.665	4	2.49375\\
0.67	4	2.5125\\
0.675	4	2.53125\\
0.68	4	2.55\\
0.685	4	2.56875\\
0.69	4	2.5875\\
0.695	4	2.60625\\
0.7	4	2.45\\
0.705	4	2.4675\\
0.71	4	2.485\\
0.715	4	2.5025\\
0.72	4	2.52\\
0.725	4	2.5375\\
0.73	4	2.555\\
0.735	4	2.5725\\
0.74	4	2.59\\
0.745	4	2.42125\\
0.75	4	2.4375\\
0.755	4	2.45375\\
0.76	4	2.47\\
0.765	4	2.48625\\
0.77	4	2.5025\\
0.775	4	2.51875\\
0.78	4	2.535\\
0.785	4	2.55125\\
0.79	4	2.5675\\
0.795	4	2.385\\
0.8	4	2.4\\
0.805	4	2.415\\
0.81	4	2.43\\
0.815	4	2.445\\
0.82	4	2.46\\
0.825	4	2.475\\
0.83	4	2.49\\
0.835	4	2.505\\
0.84	4	2.52\\
0.845	4	2.535\\
0.85	4	2.55\\
0.855	4	2.35125\\
0.86	4	2.365\\
0.865	4	2.37875\\
0.87	4	2.3925\\
0.875	4	2.40625\\
0.88	4	2.42\\
0.885	4	2.43375\\
0.89	4	2.4475\\
0.895	4	2.46125\\
0.9	4	2.475\\
0.905	4	2.48875\\
0.91	4	2.5025\\
0.915	4	2.51625\\
0.92	4	2.53\\
0.925	4	2.3125\\
0.93	4	2.325\\
0.935	4	2.3375\\
0.94	4	2.35\\
0.945	4	2.3625\\
0.95	4	2.375\\
0.955	4	2.3875\\
0.96	4	2.4\\
0.965	4	2.4125\\
0.97	4	2.425\\
0.975	4	2.4375\\
0.98	4	2.45\\
0.985	4	2.4625\\
0.99	4	2.475\\
0.995	4	2.4875\\
1	4	2.5\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.005	4	0\\
0.01	4	0\\
0.01	4	4.0625\\
0.005	4	4.295\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.01	4	0\\
0.015	4	0\\
0.015	4	3.92625\\
0.01	4	4.0625\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015	4	0\\
0.02	4	0\\
0.02	4	3.825\\
0.015	4	3.92625\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.02	4	0\\
0.025	4	0\\
0.025	4	3.75\\
0.02	4	3.825\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.025	4	0\\
0.03	4	0\\
0.03	4	3.69\\
0.025	4	3.75\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.03	4	0\\
0.035	4	0\\
0.035	4	3.63125\\
0.03	4	3.69\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.035	4	0\\
0.04	4	0\\
0.04	4	3.62020233418221\\
0.035	4	3.63125\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.04	4	0\\
0.045	4	0\\
0.045	4	3.62144865464831\\
0.04	4	3.62020233418221\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045	4	0\\
0.05	4	0\\
0.05	4	3.62263305925638\\
0.045	4	3.62144865464831\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.05	4	0\\
0.055	4	0\\
0.055	4	3.62376178803523\\
0.05	4	3.62263305925638\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.055	4	0\\
0.06	4	0\\
0.06	4	3.62483994294413\\
0.055	4	3.62376178803523\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.06	4	0\\
0.065	4	0\\
0.065	4	3.62587177355166\\
0.06	4	3.62483994294413\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.065	4	0\\
0.07	4	0\\
0.07	4	3.62686087436381\\
0.065	4	3.62587177355166\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.07	4	0\\
0.075	4	0\\
0.075	4	3.62781032553862\\
0.07	4	3.62686087436381\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.075	4	0\\
0.08	4	0\\
0.08	4	3.62872279594971\\
0.075	4	3.62781032553862\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08	4	0\\
0.085	4	0\\
0.085	4	3.62960062041238\\
0.08	4	3.62872279594971\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.085	4	0\\
0.09	4	0\\
0.09	4	3.63044585869762\\
0.085	4	3.62960062041238\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.09	4	0\\
0.095	4	0\\
0.095	4	3.63126034140756\\
0.09	4	3.63044585869762\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.095	4	0\\
0.1	4	0\\
0.1	4	3.63204570617851\\
0.095	4	3.63126034140756\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	4	0\\
0.105	4	0\\
0.105	4	3.63280342663459\\
0.1	4	3.63204570617851\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.105	4	0\\
0.11	4	0\\
0.11	4	3.63353483582118\\
0.105	4	3.63280342663459\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11	4	0\\
0.115	4	0\\
0.115	4	3.63424114537461\\
0.11	4	3.63353483582118\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115	4	0\\
0.12	4	0\\
0.12	4	3.63492346135626\\
0.115	4	3.63424114537461\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12	4	0\\
0.125	4	0\\
0.125	4	3.63558279744657\\
0.12	4	3.63492346135626\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.125	4	0\\
0.13	4	0\\
0.13	4	3.63622008602753\\
0.125	4	3.63558279744657\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.13	4	0\\
0.135	4	0\\
0.135	4	3.63683618756005\\
0.13	4	3.63622008602753\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.135	4	0\\
0.14	4	0\\
0.14	4	3.63743189857199\\
0.135	4	3.63683618756005\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.14	4	0\\
0.145	4	0\\
0.145	4	3.63800795850524\\
0.14	4	3.63743189857199\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145	4	0\\
0.15	4	0\\
0.15	4	3.63856505561854\\
0.145	4	3.63800795850524\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	4	0\\
0.155	4	0\\
0.155	4	3.63910383210342\\
0.15	4	3.63856505561854\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.155	4	0\\
0.16	4	0\\
0.16	4	3.63962488854024\\
0.155	4	3.63910383210342\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16	4	0\\
0.165	4	0\\
0.165	4	3.64012878779748\\
0.16	4	3.63962488854024\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.165	4	0\\
0.17	4	0\\
0.17	4	3.64061605845855\\
0.165	4	3.64012878779748\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17	4	0\\
0.175	4	0\\
0.175	4	3.64108719784564\\
0.17	4	3.64061605845855\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175	4	0\\
0.18	4	0\\
0.18	4	3.6415426746982\\
0.175	4	3.64108719784564\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18	4	0\\
0.185	4	0\\
0.185	4	3.6419829315539\\
0.18	4	3.6415426746982\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185	4	0\\
0.19	4	0\\
0.19	4	3.64240838687241\\
0.185	4	3.6419829315539\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19	4	0\\
0.195	4	0\\
0.195	4	3.64281943693571\\
0.19	4	3.64240838687241\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195	4	0\\
0.2	4	0\\
0.2	4	3.64321645755363\\
0.195	4	3.64281943693571\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	4	0\\
0.205	4	0\\
0.205	4	3.64359980559894\\
0.2	4	3.64321645755363\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.205	4	0\\
0.21	4	0\\
0.21	4	3.6439698203928\\
0.205	4	3.64359980559894\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21	4	0\\
0.215	4	0\\
0.215	4	3.64432682495823\\
0.21	4	3.6439698203928\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215	4	0\\
0.22	4	0\\
0.22	4	3.64467112715722\\
0.215	4	3.64432682495823\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22	4	0\\
0.225	4	0\\
0.225	4	3.64500302072442\\
0.22	4	3.64467112715722\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.225	4	0\\
0.23	4	0\\
0.23	4	3.64532278620903\\
0.225	4	3.64500302072442\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23	4	0\\
0.235	4	0\\
0.235	4	3.64563069183483\\
0.23	4	3.64532278620903\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.235	4	0\\
0.24	4	0\\
0.24	4	3.64592699428711\\
0.235	4	3.64563069183483\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24	4	0\\
0.245	4	0\\
0.245	4	3.64621193943397\\
0.24	4	3.64592699428711\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245	4	0\\
0.25	4	0\\
0.25	4	3.64648576298891\\
0.245	4	3.64621193943397\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	4	0\\
0.255	4	0\\
0.255	4	3.64674869112029\\
0.25	4	3.64648576298891\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.255	4	0\\
0.26	4	0\\
0.26	4	3.64700094101308\\
0.255	4	3.64674869112029\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.26	4	0\\
0.265	4	0\\
0.265	4	3.64724272138753\\
0.26	4	3.64700094101308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265	4	0\\
0.27	4	0\\
0.27	4	3.64747423297852\\
0.265	4	3.64724272138753\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.27	4	0\\
0.275	4	0\\
0.275	4	3.64769566897955\\
0.27	4	3.64747423297852\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.275	4	0\\
0.28	4	0\\
0.28	4	3.64790721545442\\
0.275	4	3.64769566897955\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.28	4	0\\
0.285	4	0\\
0.285	4	3.64810905171956\\
0.28	4	3.64790721545442\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.285	4	0\\
0.29	4	0\\
0.29	4	3.64830135069943\\
0.285	4	3.64810905171956\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	4	0\\
0.295	4	0\\
0.295	4	3.64848427925755\\
0.29	4	3.64830135069943\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.295	4	0\\
0.3	4	0\\
0.3	4	3.64865799850501\\
0.295	4	3.64848427925755\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	4	0\\
0.305	4	0\\
0.305	4	3.64882266408847\\
0.3	4	3.64865799850501\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.305	4	0\\
0.31	4	0\\
0.31	4	3.64897842645921\\
0.305	4	3.64882266408847\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.31	4	0\\
0.315	4	0\\
0.315	4	3.64912543112495\\
0.31	4	3.64897842645921\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315	4	0\\
0.32	4	0\\
0.32	4	3.64926381888554\\
0.315	4	3.64912543112495\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.32	4	0\\
0.325	4	0\\
0.325	4	3.64939372605402\\
0.32	4	3.64926381888554\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325	4	0\\
0.33	4	0\\
0.33	4	3.64951528466405\\
0.325	4	3.64939372605402\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.33	4	0\\
0.335	4	0\\
0.335	4	3.64962862266478\\
0.33	4	3.64951528466405\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.335	4	0\\
0.34	4	0\\
0.34	4	3.64973386410405\\
0.335	4	3.64962862266478\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34	4	0\\
0.345	4	0\\
0.345	4	3.64983112930089\\
0.34	4	3.64973386410405\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345	4	0\\
0.35	4	0\\
0.35	4	3.6499205350079\\
0.345	4	3.64983112930089\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	4	0\\
0.355	4	0\\
0.355	4	3.65000219456449\\
0.35	4	3.6499205350079\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355	4	0\\
0.36	4	0\\
0.36	4	3.65007621804139\\
0.355	4	3.65000219456449\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.36	4	0\\
0.365	4	0\\
0.365	4	3.65014271237713\\
0.36	4	3.65007621804139\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.365	4	0\\
0.37	4	0\\
0.37	4	3.65020178150714\\
0.365	4	3.65014271237713\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37	4	0\\
0.375	4	0\\
0.375	4	3.65025352648573\\
0.37	4	3.65020178150714\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.375	4	0\\
0.38	4	0\\
0.38	4	3.65029804560168\\
0.375	4	3.65025352648573\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38	4	0\\
0.385	4	0\\
0.385	4	3.65033543448766\\
0.38	4	3.65029804560168\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.385	4	0\\
0.39	4	0\\
0.39	4	3.65036578622403\\
0.385	4	3.65033543448766\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39	4	0\\
0.395	4	0\\
0.395	4	3.65038919143723\\
0.39	4	3.65036578622403\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395	4	0\\
0.4	4	0\\
0.4	4	3.65040573839335\\
0.395	4	3.65038919143723\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	4	0\\
0.405	4	0\\
0.405	4	3.65041551308679\\
0.4	4	3.65040573839335\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.405	4	0\\
0.41	4	0\\
0.41	4	3.65041859932471\\
0.405	4	3.65041551308679\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.41	4	0\\
0.415	4	0\\
0.415	4	3.65041507880734\\
0.41	4	3.65041859932471\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.415	4	0\\
0.42	4	0\\
0.42	4	3.65040503120431\\
0.415	4	3.65041507880734\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42	4	0\\
0.425	4	0\\
0.425	4	3.65038853422748\\
0.42	4	3.65040503120431\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425	4	0\\
0.43	4	0\\
0.43	4	3.65036566370024\\
0.425	4	3.65038853422748\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43	4	0\\
0.435	4	0\\
0.435	4	3.65033649362363\\
0.43	4	3.65036566370024\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435	4	0\\
0.44	4	0\\
0.44	4	3.65030109623941\\
0.435	4	3.65033649362363\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44	4	0\\
0.445	4	0\\
0.445	4	3.65025954209027\\
0.44	4	3.65030109623941\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.445	4	0\\
0.45	4	0\\
0.45	4	3.65021190007728\\
0.445	4	3.65025954209027\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	4	0\\
0.455	4	0\\
0.455	4	3.65015823751485\\
0.45	4	3.65021190007728\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.455	4	0\\
0.46	4	0\\
0.46	4	3.65009862018327\\
0.455	4	3.65015823751485\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46	4	0\\
0.465	4	0\\
0.465	4	3.65003311237886\\
0.46	4	3.65009862018327\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.465	4	0\\
0.47	4	0\\
0.47	4	3.64996177696211\\
0.465	4	3.65003311237886\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47	4	0\\
0.475	4	0\\
0.475	4	3.64988467540369\\
0.47	4	3.64996177696211\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475	4	0\\
0.48	4	0\\
0.48	4	3.64980186782845\\
0.475	4	3.64988467540369\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.48	4	0\\
0.485	4	0\\
0.485	4	3.64971341305776\\
0.48	4	3.64980186782845\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.485	4	0\\
0.49	4	0\\
0.49	4	3.64961936864994\\
0.485	4	3.64971341305776\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49	4	0\\
0.495	4	0\\
0.495	4	3.64951979093912\\
0.49	4	3.64961936864994\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.495	4	0\\
0.5	4	0\\
0.5	4	3.64941473507248\\
0.495	4	3.64951979093912\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	4	0\\
0.505	4	0\\
0.505	4	3.64930425504606\\
0.5	4	3.64941473507248\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.505	4	0\\
0.51	4	0\\
0.51	4	3.64918840373908\\
0.505	4	3.64930425504606\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51	4	0\\
0.515	4	0\\
0.515	4	3.64906723294697\\
0.51	4	3.64918840373908\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.515	4	0\\
0.52	4	0\\
0.52	4	3.64894079341308\\
0.515	4	3.64906723294697\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.52	4	0\\
0.525	4	0\\
0.525	4	3.64880913485913\\
0.52	4	3.64894079341308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525	4	0\\
0.53	4	0\\
0.53	4	3.64867230601465\\
0.525	4	3.64880913485913\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53	4	0\\
0.535	4	0\\
0.535	4	3.64853035464509\\
0.53	4	3.64867230601465\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.535	4	0\\
0.54	4	0\\
0.54	4	3.64838332757906\\
0.535	4	3.64853035464509\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54	4	0\\
0.545	4	0\\
0.545	4	3.64823127073444\\
0.54	4	3.64838332757906\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.545	4	0\\
0.55	4	0\\
0.55	4	3.64807422914362\\
0.545	4	3.64823127073444\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	4	0\\
0.555	4	0\\
0.555	4	3.6479122469778\\
0.55	4	3.64807422914362\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.555	4	0\\
0.56	4	0\\
0.56	4	3.64774536757006\\
0.555	4	3.6479122469778\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.56	4	0\\
0.565	4	0\\
0.565	4	3.64757363343865\\
0.56	4	3.64774536757006\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.565	4	0\\
0.57	4	0\\
0.57	4	3.64739708630799\\
0.565	4	3.64757363343865\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57	4	0\\
0.575	4	0\\
0.575	4	3.6472157671301\\
0.57	4	3.64739708630799\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.575	4	0\\
0.58	4	0\\
0.58	4	3.64702971610471\\
0.575	4	3.6472157671301\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.58	4	0\\
0.585	4	0\\
0.585	4	3.64683897269877\\
0.58	4	3.64702971610471\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585	4	0\\
0.59	4	0\\
0.59	4	3.64664357566561\\
0.585	4	3.64683897269877\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59	4	0\\
0.595	4	0\\
0.595	4	3.64644356306286\\
0.59	4	3.64664357566561\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.595	4	0\\
0.6	4	0\\
0.6	4	3.64623897227028\\
0.595	4	3.64644356306286\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	4	0\\
0.605	4	0\\
0.605	4	3.64602984000671\\
0.6	4	3.64623897227028\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605	4	0\\
0.61	4	0\\
0.61	4	3.64581620234667\\
0.605	4	3.64602984000671\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.61	4	0\\
0.615	4	0\\
0.615	4	3.64559809473614\\
0.61	4	3.64581620234667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.615	4	0\\
0.62	4	0\\
0.62	4	3.64537555200805\\
0.615	4	3.64559809473614\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.62	4	0\\
0.625	4	0\\
0.625	4	3.64514860839726\\
0.62	4	3.64537555200805\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625	4	0\\
0.63	4	0\\
0.63	4	3.64491729755488\\
0.625	4	3.64514860839726\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63	4	0\\
0.635	4	0\\
0.635	4	3.64468165256235\\
0.63	4	3.64491729755488\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.635	4	0\\
0.64	4	0\\
0.64	4	3.6444417059449\\
0.635	4	3.64468165256235\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.64	4	0\\
0.645	4	0\\
0.645	4	3.64419748968466\\
0.64	4	3.6444417059449\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.645	4	0\\
0.65	4	0\\
0.65	4	3.64394903523353\\
0.645	4	3.64419748968466\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	4	0\\
0.655	4	0\\
0.655	4	3.64369637352508\\
0.65	4	3.64394903523353\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655	4	0\\
0.66	4	0\\
0.66	4	3.6434395349871\\
0.655	4	3.64369637352508\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.66	4	0\\
0.665	4	0\\
0.665	4	3.6431785495526\\
0.66	4	3.6434395349871\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.665	4	0\\
0.67	4	0\\
0.67	4	3.6429134466713\\
0.665	4	3.6431785495526\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.67	4	0\\
0.675	4	0\\
0.675	4	3.64264425532053\\
0.67	4	3.6429134466713\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.675	4	0\\
0.68	4	0\\
0.68	4	3.64237100401567\\
0.675	4	3.64264425532053\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68	4	0\\
0.685	4	0\\
0.685	4	3.64209372082048\\
0.68	4	3.64237100401567\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685	4	0\\
0.69	4	0\\
0.69	4	3.64181243335704\\
0.685	4	3.64209372082048\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.69	4	0\\
0.695	4	0\\
0.695	4	3.64152716881538\\
0.69	4	3.64181243335704\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.695	4	0\\
0.7	4	0\\
0.7	4	3.64123795396285\\
0.695	4	3.64152716881538\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	4	0\\
0.705	4	0\\
0.705	4	3.64094481515331\\
0.7	4	3.64123795396285\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705	4	0\\
0.71	4	0\\
0.71	4	3.64064777833585\\
0.705	4	3.64094481515331\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71	4	0\\
0.715	4	0\\
0.715	4	3.64034686906352\\
0.71	4	3.64064777833585\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.715	4	0\\
0.72	4	0\\
0.72	4	3.64004211250156\\
0.715	4	3.64034686906352\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72	4	0\\
0.725	4	0\\
0.725	4	3.63973353343565\\
0.72	4	3.64004211250156\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725	4	0\\
0.73	4	0\\
0.73	4	3.63942115627971\\
0.725	4	3.63973353343565\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73	4	0\\
0.735	4	0\\
0.735	4	3.63910500508363\\
0.73	4	3.63942115627971\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735	4	0\\
0.74	4	0\\
0.74	4	3.63878510354072\\
0.735	4	3.63910500508363\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74	4	0\\
0.745	4	0\\
0.745	4	3.63846147499494\\
0.74	4	3.63878510354072\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.745	4	0\\
0.75	4	0\\
0.75	4	3.63813414244811\\
0.745	4	3.63846147499494\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	4	0\\
0.755	4	0\\
0.755	4	3.63780312856659\\
0.75	4	3.63813414244811\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755	4	0\\
0.76	4	0\\
0.76	4	3.63746845568815\\
0.755	4	3.63780312856659\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76	4	0\\
0.765	4	0\\
0.765	4	3.6371301458284\\
0.76	4	3.63746845568815\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.765	4	0\\
0.77	4	0\\
0.77	4	3.63678822068716\\
0.765	4	3.6371301458284\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.77	4	0\\
0.775	4	0\\
0.775	4	3.63644270165458\\
0.77	4	3.63678822068716\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.775	4	0\\
0.78	4	0\\
0.78	4	3.63609360981733\\
0.775	4	3.63644270165458\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78	4	0\\
0.785	4	0\\
0.785	4	3.63574096596432\\
0.78	4	3.63609360981733\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.785	4	0\\
0.79	4	0\\
0.79	4	3.6353847905924\\
0.785	4	3.63574096596432\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.79	4	0\\
0.795	4	0\\
0.795	4	3.63502510391207\\
0.79	4	3.6353847905924\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.795	4	0\\
0.8	4	0\\
0.8	4	3.63466192585275\\
0.795	4	3.63502510391207\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	4	0\\
0.805	4	0\\
0.805	4	3.63429527606821\\
0.8	4	3.63466192585275\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.805	4	0\\
0.81	4	0\\
0.81	4	3.63392517394156\\
0.805	4	3.63429527606821\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.81	4	0\\
0.815	4	0\\
0.815	4	3.63355163859053\\
0.81	4	3.63392517394156\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815	4	0\\
0.82	4	0\\
0.82	4	3.63317468887213\\
0.815	4	3.63355163859053\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82	4	0\\
0.825	4	0\\
0.825	4	3.6327943433876\\
0.82	4	3.63317468887213\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.825	4	0\\
0.83	4	0\\
0.83	4	3.63241062048695\\
0.825	4	3.6327943433876\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.83	4	0\\
0.835	4	0\\
0.835	4	3.63202353827369\\
0.83	4	3.63241062048695\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.835	4	0\\
0.84	4	0\\
0.84	4	3.63163311460896\\
0.835	4	3.63202353827369\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.84	4	0\\
0.845	4	0\\
0.845	4	3.63123936711637\\
0.84	4	3.63163311460896\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.845	4	0\\
0.85	4	0\\
0.85	4	3.63084231318576\\
0.845	4	3.63123936711637\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	4	0\\
0.855	4	0\\
0.855	4	3.63044196997747\\
0.85	4	3.63084231318576\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.855	4	0\\
0.86	4	0\\
0.86	4	3.63003835442661\\
0.855	4	3.63044196997747\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.86	4	0\\
0.865	4	0\\
0.865	4	3.62963148324668\\
0.86	4	3.63003835442661\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.865	4	0\\
0.87	4	0\\
0.87	4	3.62922137293361\\
0.865	4	3.62963148324668\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.87	4	0\\
0.875	4	0\\
0.875	4	3.62880803976941\\
0.87	4	3.62922137293361\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.875	4	0\\
0.88	4	0\\
0.88	4	3.628391499826\\
0.875	4	3.62880803976941\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.88	4	0\\
0.885	4	0\\
0.885	4	3.62797176896864\\
0.88	4	3.628391499826\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.885	4	0\\
0.89	4	0\\
0.89	4	3.62754886285952\\
0.885	4	3.62797176896864\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89	4	0\\
0.895	4	0\\
0.895	4	3.62712279696118\\
0.89	4	3.62754886285952\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.895	4	0\\
0.9	4	0\\
0.9	4	3.62669358653974\\
0.895	4	3.62712279696118\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	4	0\\
0.905	4	0\\
0.905	4	3.62626124666849\\
0.9	4	3.62669358653974\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.905	4	0\\
0.91	4	0\\
0.91	4	3.62582579223076\\
0.905	4	3.62626124666849\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91	4	0\\
0.915	4	0\\
0.915	4	3.6253872379232\\
0.91	4	3.62582579223076\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.915	4	0\\
0.92	4	0\\
0.92	4	3.62494559825882\\
0.915	4	3.6253872379232\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.92	4	0\\
0.925	4	0\\
0.925	4	3.62450088756997\\
0.92	4	3.62494559825882\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.925	4	0\\
0.93	4	0\\
0.93	4	3.62405312001135\\
0.925	4	3.62450088756997\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93	4	0\\
0.935	4	0\\
0.935	4	3.62360230956275\\
0.93	4	3.62405312001135\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935	4	0\\
0.94	4	0\\
0.94	4	3.62314847003196\\
0.935	4	3.62360230956275\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.94	4	0\\
0.945	4	0\\
0.945	4	3.6226916150574\\
0.94	4	3.62314847003196\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945	4	0\\
0.95	4	0\\
0.95	4	3.62223175811101\\
0.945	4	3.6226916150574\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	4	0\\
0.955	4	0\\
0.955	4	3.62176891250058\\
0.95	4	3.62223175811101\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.955	4	0\\
0.96	4	0\\
0.96	4	3.62130309137258\\
0.955	4	3.62176891250058\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.96	4	0\\
0.965	4	0\\
0.965	4	3.62083430771457\\
0.96	4	3.62130309137258\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.965	4	0\\
0.97	4	0\\
0.97	4	3.62036257435765\\
0.965	4	3.62083430771457\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97	4	0\\
0.975	4	0\\
0.975	4	3.6198879039789\\
0.97	4	3.62036257435765\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.975	4	0\\
0.98	4	0\\
0.98	4	3.6194103091038\\
0.975	4	3.6198879039789\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.98	4	0\\
0.985	4	0\\
0.985	4	3.61892980210836\\
0.98	4	3.6194103091038\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985	4	0\\
0.99	4	0\\
0.99	4	3.61844639522166\\
0.985	4	3.61892980210836\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99	4	0\\
0.995	4	0\\
0.995	4	3.6179601005278\\
0.99	4	3.61844639522166\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.995	4	0\\
1	4	0\\
1	4	3.61747092996823\\
0.995	4	3.6179601005278\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.005	5	3.32426415209401\\
0.01	5	3.325957827402\\
0.015	5	3.32742921687719\\
0.02	5	3.32875618182726\\
0.025	5	3.32997573677032\\
0.03	5	3.33110969947143\\
0.035	5	3.33217249556112\\
0.04	5	3.33317438345007\\
0.045	5	3.334123036869\\
0.05	5	3.33502441449108\\
0.055	5	3.33588327809973\\
0.06	5	3.33670352080232\\
0.065	5	3.33748838513036\\
0.07	5	3.33824061367967\\
0.075	5	3.33896255652569\\
0.08	5	3.33965624989319\\
0.085	5	3.34032347510095\\
0.09	5	3.34096580360329\\
0.095	5	3.34158463200217\\
0.1	5	3.34218120967597\\
0.105	5	3.34275666087486\\
0.11	5	3.34331200260281\\
0.115	5	3.34384815924533\\
0.12	5	3.34436597465141\\
0.125	5	3.34486622220065\\
0.13	5	3.345349613259\\
0.135	5	3.3458168043332\\
0.14	5	3.3462684031651\\
0.145	5	3.34670497395531\\
0.15	5	3.34712704186632\\
0.155	5	3.34753509692522\\
0.16	5	3.34792959742298\\
0.165	5	3.34831097288879\\
0.17	5	3.34867962670409\\
0.175	5	3.34903593840901\\
0.18	5	3.34938026574544\\
0.185	5	3.34971294647314\\
0.19	5	3.35003429998942\\
0.195	5	3.35034462877872\\
0.2	5	3.35064421971326\\
0.205	5	3.35093334522387\\
0.21	5	3.3512122643566\\
0.215	5	3.35148122372872\\
0.22	5	3.35174045839586\\
0.225	5	3.35199019264037\\
0.23	5	3.35223064068958\\
0.235	5	3.3524620073717\\
0.24	5	3.35268448871589\\
0.245	5	3.35289827250233\\
0.25	5	3.35310353876742\\
0.255	5	3.35330046026869\\
0.26	5	3.35348920291305\\
0.265	5	3.35366992615221\\
0.27	5	3.35384278334844\\
0.275	5	3.35400792211296\\
0.28	5	3.35416548461987\\
0.285	5	3.35431560789772\\
0.29	5	3.35445842410049\\
0.295	5	3.35459406076003\\
0.3	5	3.35472264102129\\
0.305	5	3.35484428386188\\
0.31	5	3.35495910429729\\
0.315	5	3.35506721357283\\
0.32	5	3.35516871934341\\
0.325	5	3.35526372584207\\
0.33	5	3.35535233403809\\
0.335	5	3.3554346417857\\
0.34	5	3.35551074396363\\
0.345	5	3.35558073260674\\
0.35	5	3.3556446970298\\
0.355	5	3.35570272394429\\
0.36	5	3.35575489756868\\
0.365	5	3.35580129973243\\
0.37	5	3.35584200997441\\
0.375	5	3.35587710563598\\
0.38	5	3.35590666194908\\
0.385	5	3.35593075211962\\
0.39	5	3.35594944740677\\
0.395	5	3.35596281719783\\
0.4	5	3.35597092907966\\
0.405	5	3.35597384890628\\
0.41	5	3.35597164086316\\
0.415	5	3.35596436752869\\
0.42	5	3.35595208993217\\
0.425	5	3.35593486760939\\
0.43	5	3.35591275865555\\
0.435	5	3.35588581977561\\
0.44	5	3.35585410633242\\
0.445	5	3.3558176723926\\
0.45	5	3.35577657077038\\
0.455	5	3.35573085306951\\
0.46	5	3.35568056972329\\
0.465	5	3.35562577003288\\
0.47	5	3.35556650220395\\
0.475	5	3.35550281338176\\
0.48	5	3.35543474968481\\
0.485	5	3.35536235623701\\
0.49	5	3.35528567719859\\
0.495	5	3.35520475579572\\
0.5	5	3.35511963434888\\
0.505	5	3.35503035430024\\
0.51	5	3.35493695623975\\
0.515	5	3.3548394799304\\
0.52	5	3.35473796433235\\
0.525	5	3.35463244762622\\
0.53	5	3.35452296723548\\
0.535	5	3.35440955984794\\
0.54	5	3.35429226143648\\
0.545	5	3.35417110727902\\
0.55	5	3.35404613197768\\
0.555	5	3.35391736947743\\
0.56	5	3.35378485308378\\
0.565	5	3.35364861548009\\
0.57	5	3.35350868874412\\
0.575	5	3.35336510436412\\
0.58	5	3.35321789325416\\
0.585	5	3.35306708576921\\
0.59	5	3.3529127117194\\
0.595	5	3.35275480038406\\
0.6	5	3.35259338052509\\
0.605	5	3.35242848040003\\
0.61	5	3.3522601277746\\
0.615	5	3.35208834993483\\
0.62	5	3.35191317369887\\
0.625	5	3.35173462542837\\
0.63	5	3.35155273103944\\
0.635	5	3.3513675160134\\
0.64	5	3.35117900540705\\
0.645	5	3.35098722386266\\
0.65	5	3.35079219561776\\
0.655	5	3.35059394451436\\
0.66	5	3.35039249400829\\
0.665	5	3.35018786717781\\
0.67	5	3.3499800867323\\
0.675	5	3.34976917502054\\
0.68	5	3.34955515403876\\
0.685	5	3.34933804543843\\
0.69	5	3.34911787053394\\
0.695	5	3.34889465030989\\
0.7	5	3.34866840542825\\
0.705	5	3.34843915623537\\
0.71	5	3.34820692276872\\
0.715	5	3.3479717247634\\
0.72	5	3.34773358165856\\
0.725	5	3.34749251260362\\
0.73	5	3.34724853646427\\
0.735	5	3.34700167182831\\
0.74	5	3.34675193701144\\
0.745	5	3.34649935006271\\
0.75	5	3.34624392876998\\
0.755	5	3.34598569066511\\
0.76	5	3.34572465302917\\
0.765	5	3.34546083289737\\
0.77	5	3.34519424706389\\
0.775	5	3.34492491208661\\
0.78	5	3.34465284429169\\
0.785	5	3.34437805977813\\
0.79	5	3.34410057442206\\
0.795	5	3.34382040388102\\
0.8	5	3.34353756359806\\
0.805	5	3.34325206880588\\
0.81	5	3.3429639345307\\
0.815	5	3.34267317559608\\
0.82	5	3.34237980662678\\
0.825	5	3.34208384205228\\
0.83	5	3.34178529611045\\
0.835	5	3.34148418285097\\
0.84	5	3.34118051613875\\
0.845	5	3.34087430965726\\
0.85	5	3.34056557691173\\
0.855	5	3.34025433123238\\
0.86	5	3.33994058577734\\
0.865	5	3.33962435353592\\
0.87	5	3.33930564733132\\
0.875	5	3.33898447982365\\
0.88	5	3.3386608635126\\
0.885	5	3.33833481074037\\
0.89	5	3.33800633369421\\
0.895	5	3.33767544440905\\
0.9	5	3.33734215477011\\
0.905	5	3.33700647651544\\
0.91	5	3.33666842123823\\
0.915	5	3.33632800038936\\
0.92	5	3.3359852252796\\
0.925	5	3.33564010708209\\
0.93	5	3.3352926568343\\
0.935	5	3.33494288544053\\
0.94	5	3.33459080367382\\
0.945	5	3.33423642217821\\
0.95	5	3.33387975147061\\
0.955	5	3.33352080194305\\
0.96	5	3.33315958386441\\
0.965	5	3.33279610738254\\
0.97	5	3.33243038252597\\
0.975	5	3.3320624192059\\
0.98	5	3.33169222721796\\
0.985	5	3.33131981624398\\
0.99	5	3.33094519585364\\
0.995	5	3.33056837550634\\
1	5	3.33018936455277\\
};
 \addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.005	5	3.864\\
0.01	5	3.672\\
0.015	5	3.558\\
0.02	5	3.476\\
0.025	5	3.41\\
0.03	5	3.36\\
0.035	5	3.311\\
0.04	5	3.272\\
0.045	5	3.24\\
0.05	5	3.21\\
0.055	5	3.179\\
0.06	5	3.156\\
0.065	5	3.133\\
0.07	5	3.108\\
0.075	5	3.09\\
0.08	5	3.072\\
0.085	5	3.043\\
0.09	5	3.024\\
0.095	5	3.021\\
0.1	5	3\\
0.105	5	2.982\\
0.11	5	2.97\\
0.115	5	2.967\\
0.12	5	2.952\\
0.125	5	2.925\\
0.13	5	2.912\\
0.135	5	2.916\\
0.14	5	2.884\\
0.145	5	2.9\\
0.15	5	2.88\\
0.155	5	2.852\\
0.16	5	2.848\\
0.165	5	2.838\\
0.17	5	2.822\\
0.175	5	2.835\\
0.18	5	2.808\\
0.185	5	2.812\\
0.19	5	2.812\\
0.195	5	2.808\\
0.2	5	2.8\\
0.205	5	2.788\\
0.21	5	2.772\\
0.215	5	2.752\\
0.22	5	2.772\\
0.225	5	2.745\\
0.23	5	2.76\\
0.235	5	2.726\\
0.24	5	2.736\\
0.245	5	2.744\\
0.25	5	2.7\\
0.255	5	2.703\\
0.26	5	2.704\\
0.265	5	2.703\\
0.27	5	2.7\\
0.275	5	2.695\\
0.28	5	2.688\\
0.285	5	2.679\\
0.29	5	2.668\\
0.295	5	2.655\\
0.3	5	2.64\\
0.305	5	2.684\\
0.31	5	2.666\\
0.315	5	2.646\\
0.32	5	2.624\\
0.325	5	2.665\\
0.33	5	2.64\\
0.335	5	2.613\\
0.34	5	2.652\\
0.345	5	2.622\\
0.35	5	2.59\\
0.355	5	2.627\\
0.36	5	2.592\\
0.365	5	2.628\\
0.37	5	2.59\\
0.375	5	2.625\\
0.38	5	2.584\\
0.385	5	2.618\\
0.39	5	2.574\\
0.395	5	2.607\\
0.4	5	2.56\\
0.405	5	2.592\\
0.41	5	2.542\\
0.415	5	2.573\\
0.42	5	2.52\\
0.425	5	2.55\\
0.43	5	2.58\\
0.435	5	2.523\\
0.44	5	2.552\\
0.445	5	2.492\\
0.45	5	2.52\\
0.455	5	2.548\\
0.46	5	2.484\\
0.465	5	2.511\\
0.47	5	2.538\\
0.475	5	2.47\\
0.48	5	2.496\\
0.485	5	2.522\\
0.49	5	2.548\\
0.495	5	2.475\\
0.5	5	2.5\\
0.505	5	2.525\\
0.51	5	2.448\\
0.515	5	2.472\\
0.52	5	2.496\\
0.525	5	2.52\\
0.53	5	2.438\\
0.535	5	2.461\\
0.54	5	2.484\\
0.545	5	2.507\\
0.55	5	2.42\\
0.555	5	2.442\\
0.56	5	2.464\\
0.565	5	2.486\\
0.57	5	2.508\\
0.575	5	2.415\\
0.58	5	2.436\\
0.585	5	2.457\\
0.59	5	2.478\\
0.595	5	2.499\\
0.6	5	2.4\\
0.605	5	2.42\\
0.61	5	2.44\\
0.615	5	2.46\\
0.62	5	2.48\\
0.625	5	2.375\\
0.63	5	2.394\\
0.635	5	2.413\\
0.64	5	2.432\\
0.645	5	2.451\\
0.65	5	2.47\\
0.655	5	2.358\\
0.66	5	2.376\\
0.665	5	2.394\\
0.67	5	2.412\\
0.675	5	2.43\\
0.68	5	2.448\\
0.685	5	2.466\\
0.69	5	2.346\\
0.695	5	2.363\\
0.7	5	2.38\\
0.705	5	2.397\\
0.71	5	2.414\\
0.715	5	2.431\\
0.72	5	2.448\\
0.725	5	2.32\\
0.73	5	2.336\\
0.735	5	2.352\\
0.74	5	2.368\\
0.745	5	2.384\\
0.75	5	2.4\\
0.755	5	2.416\\
0.76	5	2.432\\
0.765	5	2.295\\
0.77	5	2.31\\
0.775	5	2.325\\
0.78	5	2.34\\
0.785	5	2.355\\
0.79	5	2.37\\
0.795	5	2.385\\
0.8	5	2.4\\
0.805	5	2.415\\
0.81	5	2.268\\
0.815	5	2.282\\
0.82	5	2.296\\
0.825	5	2.31\\
0.83	5	2.324\\
0.835	5	2.338\\
0.84	5	2.352\\
0.845	5	2.366\\
0.85	5	2.38\\
0.855	5	2.394\\
0.86	5	2.408\\
0.865	5	2.249\\
0.87	5	2.262\\
0.875	5	2.275\\
0.88	5	2.288\\
0.885	5	2.301\\
0.89	5	2.314\\
0.895	5	2.327\\
0.9	5	2.34\\
0.905	5	2.353\\
0.91	5	2.366\\
0.915	5	2.379\\
0.92	5	2.392\\
0.925	5	2.22\\
0.93	5	2.232\\
0.935	5	2.244\\
0.94	5	2.256\\
0.945	5	2.268\\
0.95	5	2.28\\
0.955	5	2.292\\
0.96	5	2.304\\
0.965	5	2.316\\
0.97	5	2.328\\
0.975	5	2.34\\
0.98	5	2.352\\
0.985	5	2.364\\
0.99	5	2.376\\
0.995	5	2.189\\
1	5	2.2\\
};
 
\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.005	5	0\\
0.01	5	0\\
0.01	5	3.672\\
0.005	5	3.864\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.01	5	0\\
0.015	5	0\\
0.015	5	3.558\\
0.01	5	3.672\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015	5	0\\
0.02	5	0\\
0.02	5	3.476\\
0.015	5	3.558\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.02	5	0\\
0.025	5	0\\
0.025	5	3.41\\
0.02	5	3.476\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.025	5	0\\
0.03	5	0\\
0.03	5	3.36\\
0.025	5	3.41\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.03	5	0\\
0.035	5	0\\
0.035	5	3.33217249556112\\
0.03	5	3.36\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.035	5	0\\
0.04	5	0\\
0.04	5	3.33317438345007\\
0.035	5	3.33217249556112\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.04	5	0\\
0.045	5	0\\
0.045	5	3.334123036869\\
0.04	5	3.33317438345007\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045	5	0\\
0.05	5	0\\
0.05	5	3.33502441449108\\
0.045	5	3.334123036869\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.05	5	0\\
0.055	5	0\\
0.055	5	3.33588327809973\\
0.05	5	3.33502441449108\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.055	5	0\\
0.06	5	0\\
0.06	5	3.33670352080232\\
0.055	5	3.33588327809973\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.06	5	0\\
0.065	5	0\\
0.065	5	3.33748838513036\\
0.06	5	3.33670352080232\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.065	5	0\\
0.07	5	0\\
0.07	5	3.33824061367967\\
0.065	5	3.33748838513036\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.07	5	0\\
0.075	5	0\\
0.075	5	3.33896255652569\\
0.07	5	3.33824061367967\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.075	5	0\\
0.08	5	0\\
0.08	5	3.33965624989319\\
0.075	5	3.33896255652569\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08	5	0\\
0.085	5	0\\
0.085	5	3.34032347510095\\
0.08	5	3.33965624989319\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.085	5	0\\
0.09	5	0\\
0.09	5	3.34096580360329\\
0.085	5	3.34032347510095\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.09	5	0\\
0.095	5	0\\
0.095	5	3.34158463200217\\
0.09	5	3.34096580360329\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.095	5	0\\
0.1	5	0\\
0.1	5	3.34218120967597\\
0.095	5	3.34158463200217\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	5	0\\
0.105	5	0\\
0.105	5	3.34275666087486\\
0.1	5	3.34218120967597\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.105	5	0\\
0.11	5	0\\
0.11	5	3.34331200260281\\
0.105	5	3.34275666087486\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11	5	0\\
0.115	5	0\\
0.115	5	3.34384815924533\\
0.11	5	3.34331200260281\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115	5	0\\
0.12	5	0\\
0.12	5	3.34436597465141\\
0.115	5	3.34384815924533\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12	5	0\\
0.125	5	0\\
0.125	5	3.34486622220065\\
0.12	5	3.34436597465141\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.125	5	0\\
0.13	5	0\\
0.13	5	3.345349613259\\
0.125	5	3.34486622220065\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.13	5	0\\
0.135	5	0\\
0.135	5	3.3458168043332\\
0.13	5	3.345349613259\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.135	5	0\\
0.14	5	0\\
0.14	5	3.3462684031651\\
0.135	5	3.3458168043332\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.14	5	0\\
0.145	5	0\\
0.145	5	3.34670497395531\\
0.14	5	3.3462684031651\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145	5	0\\
0.15	5	0\\
0.15	5	3.34712704186632\\
0.145	5	3.34670497395531\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	5	0\\
0.155	5	0\\
0.155	5	3.34753509692522\\
0.15	5	3.34712704186632\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.155	5	0\\
0.16	5	0\\
0.16	5	3.34792959742298\\
0.155	5	3.34753509692522\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16	5	0\\
0.165	5	0\\
0.165	5	3.34831097288879\\
0.16	5	3.34792959742298\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.165	5	0\\
0.17	5	0\\
0.17	5	3.34867962670409\\
0.165	5	3.34831097288879\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17	5	0\\
0.175	5	0\\
0.175	5	3.34903593840901\\
0.17	5	3.34867962670409\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175	5	0\\
0.18	5	0\\
0.18	5	3.34938026574544\\
0.175	5	3.34903593840901\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18	5	0\\
0.185	5	0\\
0.185	5	3.34971294647314\\
0.18	5	3.34938026574544\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185	5	0\\
0.19	5	0\\
0.19	5	3.35003429998942\\
0.185	5	3.34971294647314\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19	5	0\\
0.195	5	0\\
0.195	5	3.35034462877872\\
0.19	5	3.35003429998942\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195	5	0\\
0.2	5	0\\
0.2	5	3.35064421971326\\
0.195	5	3.35034462877872\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	5	0\\
0.205	5	0\\
0.205	5	3.35093334522387\\
0.2	5	3.35064421971326\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.205	5	0\\
0.21	5	0\\
0.21	5	3.3512122643566\\
0.205	5	3.35093334522387\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21	5	0\\
0.215	5	0\\
0.215	5	3.35148122372872\\
0.21	5	3.3512122643566\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215	5	0\\
0.22	5	0\\
0.22	5	3.35174045839586\\
0.215	5	3.35148122372872\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22	5	0\\
0.225	5	0\\
0.225	5	3.35199019264037\\
0.22	5	3.35174045839586\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.225	5	0\\
0.23	5	0\\
0.23	5	3.35223064068958\\
0.225	5	3.35199019264037\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23	5	0\\
0.235	5	0\\
0.235	5	3.3524620073717\\
0.23	5	3.35223064068958\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.235	5	0\\
0.24	5	0\\
0.24	5	3.35268448871589\\
0.235	5	3.3524620073717\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24	5	0\\
0.245	5	0\\
0.245	5	3.35289827250233\\
0.24	5	3.35268448871589\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245	5	0\\
0.25	5	0\\
0.25	5	3.35310353876742\\
0.245	5	3.35289827250233\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	5	0\\
0.255	5	0\\
0.255	5	3.35330046026869\\
0.25	5	3.35310353876742\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.255	5	0\\
0.26	5	0\\
0.26	5	3.35348920291305\\
0.255	5	3.35330046026869\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.26	5	0\\
0.265	5	0\\
0.265	5	3.35366992615221\\
0.26	5	3.35348920291305\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265	5	0\\
0.27	5	0\\
0.27	5	3.35384278334844\\
0.265	5	3.35366992615221\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.27	5	0\\
0.275	5	0\\
0.275	5	3.35400792211296\\
0.27	5	3.35384278334844\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.275	5	0\\
0.28	5	0\\
0.28	5	3.35416548461987\\
0.275	5	3.35400792211296\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.28	5	0\\
0.285	5	0\\
0.285	5	3.35431560789772\\
0.28	5	3.35416548461987\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.285	5	0\\
0.29	5	0\\
0.29	5	3.35445842410049\\
0.285	5	3.35431560789772\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	5	0\\
0.295	5	0\\
0.295	5	3.35459406076003\\
0.29	5	3.35445842410049\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.295	5	0\\
0.3	5	0\\
0.3	5	3.35472264102129\\
0.295	5	3.35459406076003\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	5	0\\
0.305	5	0\\
0.305	5	3.35484428386188\\
0.3	5	3.35472264102129\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.305	5	0\\
0.31	5	0\\
0.31	5	3.35495910429729\\
0.305	5	3.35484428386188\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.31	5	0\\
0.315	5	0\\
0.315	5	3.35506721357283\\
0.31	5	3.35495910429729\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315	5	0\\
0.32	5	0\\
0.32	5	3.35516871934341\\
0.315	5	3.35506721357283\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.32	5	0\\
0.325	5	0\\
0.325	5	3.35526372584207\\
0.32	5	3.35516871934341\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325	5	0\\
0.33	5	0\\
0.33	5	3.35535233403809\\
0.325	5	3.35526372584207\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.33	5	0\\
0.335	5	0\\
0.335	5	3.3554346417857\\
0.33	5	3.35535233403809\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.335	5	0\\
0.34	5	0\\
0.34	5	3.35551074396363\\
0.335	5	3.3554346417857\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34	5	0\\
0.345	5	0\\
0.345	5	3.35558073260674\\
0.34	5	3.35551074396363\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345	5	0\\
0.35	5	0\\
0.35	5	3.3556446970298\\
0.345	5	3.35558073260674\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	5	0\\
0.355	5	0\\
0.355	5	3.35570272394429\\
0.35	5	3.3556446970298\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355	5	0\\
0.36	5	0\\
0.36	5	3.35575489756868\\
0.355	5	3.35570272394429\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.36	5	0\\
0.365	5	0\\
0.365	5	3.35580129973243\\
0.36	5	3.35575489756868\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.365	5	0\\
0.37	5	0\\
0.37	5	3.35584200997441\\
0.365	5	3.35580129973243\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37	5	0\\
0.375	5	0\\
0.375	5	3.35587710563598\\
0.37	5	3.35584200997441\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.375	5	0\\
0.38	5	0\\
0.38	5	3.35590666194908\\
0.375	5	3.35587710563598\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38	5	0\\
0.385	5	0\\
0.385	5	3.35593075211962\\
0.38	5	3.35590666194908\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.385	5	0\\
0.39	5	0\\
0.39	5	3.35594944740677\\
0.385	5	3.35593075211962\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39	5	0\\
0.395	5	0\\
0.395	5	3.35596281719783\\
0.39	5	3.35594944740677\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395	5	0\\
0.4	5	0\\
0.4	5	3.35597092907966\\
0.395	5	3.35596281719783\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	5	0\\
0.405	5	0\\
0.405	5	3.35597384890628\\
0.4	5	3.35597092907966\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.405	5	0\\
0.41	5	0\\
0.41	5	3.35597164086316\\
0.405	5	3.35597384890628\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.41	5	0\\
0.415	5	0\\
0.415	5	3.35596436752869\\
0.41	5	3.35597164086316\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.415	5	0\\
0.42	5	0\\
0.42	5	3.35595208993217\\
0.415	5	3.35596436752869\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42	5	0\\
0.425	5	0\\
0.425	5	3.35593486760939\\
0.42	5	3.35595208993217\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425	5	0\\
0.43	5	0\\
0.43	5	3.35591275865555\\
0.425	5	3.35593486760939\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43	5	0\\
0.435	5	0\\
0.435	5	3.35588581977561\\
0.43	5	3.35591275865555\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435	5	0\\
0.44	5	0\\
0.44	5	3.35585410633242\\
0.435	5	3.35588581977561\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44	5	0\\
0.445	5	0\\
0.445	5	3.3558176723926\\
0.44	5	3.35585410633242\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.445	5	0\\
0.45	5	0\\
0.45	5	3.35577657077038\\
0.445	5	3.3558176723926\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	5	0\\
0.455	5	0\\
0.455	5	3.35573085306951\\
0.45	5	3.35577657077038\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.455	5	0\\
0.46	5	0\\
0.46	5	3.35568056972329\\
0.455	5	3.35573085306951\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46	5	0\\
0.465	5	0\\
0.465	5	3.35562577003288\\
0.46	5	3.35568056972329\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.465	5	0\\
0.47	5	0\\
0.47	5	3.35556650220395\\
0.465	5	3.35562577003288\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47	5	0\\
0.475	5	0\\
0.475	5	3.35550281338176\\
0.47	5	3.35556650220395\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475	5	0\\
0.48	5	0\\
0.48	5	3.35543474968481\\
0.475	5	3.35550281338176\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.48	5	0\\
0.485	5	0\\
0.485	5	3.35536235623701\\
0.48	5	3.35543474968481\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.485	5	0\\
0.49	5	0\\
0.49	5	3.35528567719859\\
0.485	5	3.35536235623701\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49	5	0\\
0.495	5	0\\
0.495	5	3.35520475579572\\
0.49	5	3.35528567719859\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.495	5	0\\
0.5	5	0\\
0.5	5	3.35511963434888\\
0.495	5	3.35520475579572\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	5	0\\
0.505	5	0\\
0.505	5	3.35503035430024\\
0.5	5	3.35511963434888\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.505	5	0\\
0.51	5	0\\
0.51	5	3.35493695623975\\
0.505	5	3.35503035430024\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51	5	0\\
0.515	5	0\\
0.515	5	3.3548394799304\\
0.51	5	3.35493695623975\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.515	5	0\\
0.52	5	0\\
0.52	5	3.35473796433235\\
0.515	5	3.3548394799304\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.52	5	0\\
0.525	5	0\\
0.525	5	3.35463244762622\\
0.52	5	3.35473796433235\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525	5	0\\
0.53	5	0\\
0.53	5	3.35452296723548\\
0.525	5	3.35463244762622\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53	5	0\\
0.535	5	0\\
0.535	5	3.35440955984794\\
0.53	5	3.35452296723548\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.535	5	0\\
0.54	5	0\\
0.54	5	3.35429226143648\\
0.535	5	3.35440955984794\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54	5	0\\
0.545	5	0\\
0.545	5	3.35417110727902\\
0.54	5	3.35429226143648\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.545	5	0\\
0.55	5	0\\
0.55	5	3.35404613197768\\
0.545	5	3.35417110727902\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	5	0\\
0.555	5	0\\
0.555	5	3.35391736947743\\
0.55	5	3.35404613197768\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.555	5	0\\
0.56	5	0\\
0.56	5	3.35378485308378\\
0.555	5	3.35391736947743\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.56	5	0\\
0.565	5	0\\
0.565	5	3.35364861548009\\
0.56	5	3.35378485308378\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.565	5	0\\
0.57	5	0\\
0.57	5	3.35350868874412\\
0.565	5	3.35364861548009\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57	5	0\\
0.575	5	0\\
0.575	5	3.35336510436412\\
0.57	5	3.35350868874412\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.575	5	0\\
0.58	5	0\\
0.58	5	3.35321789325416\\
0.575	5	3.35336510436412\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.58	5	0\\
0.585	5	0\\
0.585	5	3.35306708576921\\
0.58	5	3.35321789325416\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585	5	0\\
0.59	5	0\\
0.59	5	3.3529127117194\\
0.585	5	3.35306708576921\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59	5	0\\
0.595	5	0\\
0.595	5	3.35275480038406\\
0.59	5	3.3529127117194\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.595	5	0\\
0.6	5	0\\
0.6	5	3.35259338052509\\
0.595	5	3.35275480038406\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	5	0\\
0.605	5	0\\
0.605	5	3.35242848040003\\
0.6	5	3.35259338052509\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605	5	0\\
0.61	5	0\\
0.61	5	3.3522601277746\\
0.605	5	3.35242848040003\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.61	5	0\\
0.615	5	0\\
0.615	5	3.35208834993483\\
0.61	5	3.3522601277746\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.615	5	0\\
0.62	5	0\\
0.62	5	3.35191317369887\\
0.615	5	3.35208834993483\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.62	5	0\\
0.625	5	0\\
0.625	5	3.35173462542837\\
0.62	5	3.35191317369887\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625	5	0\\
0.63	5	0\\
0.63	5	3.35155273103944\\
0.625	5	3.35173462542837\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63	5	0\\
0.635	5	0\\
0.635	5	3.3513675160134\\
0.63	5	3.35155273103944\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.635	5	0\\
0.64	5	0\\
0.64	5	3.35117900540705\\
0.635	5	3.3513675160134\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.64	5	0\\
0.645	5	0\\
0.645	5	3.35098722386266\\
0.64	5	3.35117900540705\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.645	5	0\\
0.65	5	0\\
0.65	5	3.35079219561776\\
0.645	5	3.35098722386266\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	5	0\\
0.655	5	0\\
0.655	5	3.35059394451436\\
0.65	5	3.35079219561776\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655	5	0\\
0.66	5	0\\
0.66	5	3.35039249400829\\
0.655	5	3.35059394451436\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.66	5	0\\
0.665	5	0\\
0.665	5	3.35018786717781\\
0.66	5	3.35039249400829\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.665	5	0\\
0.67	5	0\\
0.67	5	3.3499800867323\\
0.665	5	3.35018786717781\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.67	5	0\\
0.675	5	0\\
0.675	5	3.34976917502054\\
0.67	5	3.3499800867323\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.675	5	0\\
0.68	5	0\\
0.68	5	3.34955515403876\\
0.675	5	3.34976917502054\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68	5	0\\
0.685	5	0\\
0.685	5	3.34933804543843\\
0.68	5	3.34955515403876\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685	5	0\\
0.69	5	0\\
0.69	5	3.34911787053394\\
0.685	5	3.34933804543843\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.69	5	0\\
0.695	5	0\\
0.695	5	3.34889465030989\\
0.69	5	3.34911787053394\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.695	5	0\\
0.7	5	0\\
0.7	5	3.34866840542825\\
0.695	5	3.34889465030989\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	5	0\\
0.705	5	0\\
0.705	5	3.34843915623537\\
0.7	5	3.34866840542825\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705	5	0\\
0.71	5	0\\
0.71	5	3.34820692276872\\
0.705	5	3.34843915623537\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71	5	0\\
0.715	5	0\\
0.715	5	3.3479717247634\\
0.71	5	3.34820692276872\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.715	5	0\\
0.72	5	0\\
0.72	5	3.34773358165856\\
0.715	5	3.3479717247634\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72	5	0\\
0.725	5	0\\
0.725	5	3.34749251260362\\
0.72	5	3.34773358165856\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725	5	0\\
0.73	5	0\\
0.73	5	3.34724853646427\\
0.725	5	3.34749251260362\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73	5	0\\
0.735	5	0\\
0.735	5	3.34700167182831\\
0.73	5	3.34724853646427\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735	5	0\\
0.74	5	0\\
0.74	5	3.34675193701144\\
0.735	5	3.34700167182831\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74	5	0\\
0.745	5	0\\
0.745	5	3.34649935006271\\
0.74	5	3.34675193701144\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.745	5	0\\
0.75	5	0\\
0.75	5	3.34624392876998\\
0.745	5	3.34649935006271\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	5	0\\
0.755	5	0\\
0.755	5	3.34598569066511\\
0.75	5	3.34624392876998\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755	5	0\\
0.76	5	0\\
0.76	5	3.34572465302917\\
0.755	5	3.34598569066511\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76	5	0\\
0.765	5	0\\
0.765	5	3.34546083289737\\
0.76	5	3.34572465302917\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.765	5	0\\
0.77	5	0\\
0.77	5	3.34519424706389\\
0.765	5	3.34546083289737\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.77	5	0\\
0.775	5	0\\
0.775	5	3.34492491208661\\
0.77	5	3.34519424706389\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.775	5	0\\
0.78	5	0\\
0.78	5	3.34465284429169\\
0.775	5	3.34492491208661\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78	5	0\\
0.785	5	0\\
0.785	5	3.34437805977813\\
0.78	5	3.34465284429169\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.785	5	0\\
0.79	5	0\\
0.79	5	3.34410057442206\\
0.785	5	3.34437805977813\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.79	5	0\\
0.795	5	0\\
0.795	5	3.34382040388102\\
0.79	5	3.34410057442206\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.795	5	0\\
0.8	5	0\\
0.8	5	3.34353756359806\\
0.795	5	3.34382040388102\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	5	0\\
0.805	5	0\\
0.805	5	3.34325206880588\\
0.8	5	3.34353756359806\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.805	5	0\\
0.81	5	0\\
0.81	5	3.3429639345307\\
0.805	5	3.34325206880588\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.81	5	0\\
0.815	5	0\\
0.815	5	3.34267317559608\\
0.81	5	3.3429639345307\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815	5	0\\
0.82	5	0\\
0.82	5	3.34237980662678\\
0.815	5	3.34267317559608\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82	5	0\\
0.825	5	0\\
0.825	5	3.34208384205228\\
0.82	5	3.34237980662678\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.825	5	0\\
0.83	5	0\\
0.83	5	3.34178529611045\\
0.825	5	3.34208384205228\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.83	5	0\\
0.835	5	0\\
0.835	5	3.34148418285097\\
0.83	5	3.34178529611045\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.835	5	0\\
0.84	5	0\\
0.84	5	3.34118051613875\\
0.835	5	3.34148418285097\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.84	5	0\\
0.845	5	0\\
0.845	5	3.34087430965726\\
0.84	5	3.34118051613875\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.845	5	0\\
0.85	5	0\\
0.85	5	3.34056557691173\\
0.845	5	3.34087430965726\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	5	0\\
0.855	5	0\\
0.855	5	3.34025433123238\\
0.85	5	3.34056557691173\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.855	5	0\\
0.86	5	0\\
0.86	5	3.33994058577734\\
0.855	5	3.34025433123238\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.86	5	0\\
0.865	5	0\\
0.865	5	3.33962435353592\\
0.86	5	3.33994058577734\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.865	5	0\\
0.87	5	0\\
0.87	5	3.33930564733132\\
0.865	5	3.33962435353592\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.87	5	0\\
0.875	5	0\\
0.875	5	3.33898447982365\\
0.87	5	3.33930564733132\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.875	5	0\\
0.88	5	0\\
0.88	5	3.3386608635126\\
0.875	5	3.33898447982365\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.88	5	0\\
0.885	5	0\\
0.885	5	3.33833481074037\\
0.88	5	3.3386608635126\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.885	5	0\\
0.89	5	0\\
0.89	5	3.33800633369421\\
0.885	5	3.33833481074037\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89	5	0\\
0.895	5	0\\
0.895	5	3.33767544440905\\
0.89	5	3.33800633369421\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.895	5	0\\
0.9	5	0\\
0.9	5	3.33734215477011\\
0.895	5	3.33767544440905\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	5	0\\
0.905	5	0\\
0.905	5	3.33700647651544\\
0.9	5	3.33734215477011\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.905	5	0\\
0.91	5	0\\
0.91	5	3.33666842123823\\
0.905	5	3.33700647651544\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91	5	0\\
0.915	5	0\\
0.915	5	3.33632800038936\\
0.91	5	3.33666842123823\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.915	5	0\\
0.92	5	0\\
0.92	5	3.3359852252796\\
0.915	5	3.33632800038936\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.92	5	0\\
0.925	5	0\\
0.925	5	3.33564010708209\\
0.92	5	3.3359852252796\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.925	5	0\\
0.93	5	0\\
0.93	5	3.3352926568343\\
0.925	5	3.33564010708209\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93	5	0\\
0.935	5	0\\
0.935	5	3.33494288544053\\
0.93	5	3.3352926568343\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935	5	0\\
0.94	5	0\\
0.94	5	3.33459080367382\\
0.935	5	3.33494288544053\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.94	5	0\\
0.945	5	0\\
0.945	5	3.33423642217821\\
0.94	5	3.33459080367382\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945	5	0\\
0.95	5	0\\
0.95	5	3.33387975147061\\
0.945	5	3.33423642217821\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	5	0\\
0.955	5	0\\
0.955	5	3.33352080194305\\
0.95	5	3.33387975147061\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.955	5	0\\
0.96	5	0\\
0.96	5	3.33315958386441\\
0.955	5	3.33352080194305\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.96	5	0\\
0.965	5	0\\
0.965	5	3.33279610738254\\
0.96	5	3.33315958386441\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.965	5	0\\
0.97	5	0\\
0.97	5	3.33243038252597\\
0.965	5	3.33279610738254\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97	5	0\\
0.975	5	0\\
0.975	5	3.3320624192059\\
0.97	5	3.33243038252597\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.975	5	0\\
0.98	5	0\\
0.98	5	3.33169222721796\\
0.975	5	3.3320624192059\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.98	5	0\\
0.985	5	0\\
0.985	5	3.33131981624398\\
0.98	5	3.33169222721796\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985	5	0\\
0.99	5	0\\
0.99	5	3.33094519585364\\
0.985	5	3.33131981624398\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99	5	0\\
0.995	5	0\\
0.995	5	3.33056837550634\\
0.99	5	3.33094519585364\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.995	5	0\\
1	5	0\\
1	5	3.33018936455277\\
0.995	5	3.33056837550634\\
}--cycle;
\addplot3 [color=red, line width=1.5pt]
 table[row sep=crcr] {%
0.005	6	3.11294484813482\\
0.01	6	3.11430434838322\\
0.015	6	3.11548518047445\\
0.02	6	3.11654993562499\\
0.025	6	3.11752836546183\\
0.03	6	3.1184380050147\\
0.035	6	3.11929044727935\\
0.04	6	3.12009393574181\\
0.045	6	3.12085463651762\\
0.05	6	3.12157733736941\\
0.055	6	3.12226586419866\\
0.06	6	3.1229233448446\\
0.065	6	3.12355238437264\\
0.07	6	3.12415518613977\\
0.075	6	3.12473363811792\\
0.08	6	3.12528937611386\\
0.085	6	3.12582383113602\\
0.09	6	3.12633826558789\\
0.095	6	3.12683380140117\\
0.1	6	3.12731144223559\\
0.105	6	3.12777209123207\\
0.11	6	3.12821656538006\\
0.115	6	3.12864560726999\\
0.12	6	3.12905989480001\\
0.125	6	3.1294600492638\\
0.13	6	3.12984664214371\\
0.135	6	3.13022020085821\\
0.14	6	3.13058121365773\\
0.145	6	3.13093013382084\\
0.15	6	3.13126738327159\\
0.155	6	3.13159335571455\\
0.16	6	3.13190841936523\\
0.165	6	3.13221291933936\\
0.17	6	3.13250717975242\\
0.175	6	3.13279150557233\\
0.18	6	3.13306618426043\\
0.185	6	3.1333314872301\\
0.19	6	3.13358767114783\\
0.195	6	3.13383497909725\\
0.2	6	3.13407364162396\\
0.205	6	3.13430387767579\\
0.21	6	3.13452589545138\\
0.215	6	3.13473989316806\\
0.22	6	3.13494605975818\\
0.225	6	3.13514457550226\\
0.23	6	3.1353356126059\\
0.235	6	3.13551933572644\\
0.24	6	3.13569590245491\\
0.245	6	3.13586546375779\\
0.25	6	3.13602816438271\\
0.255	6	3.13618414323175\\
0.26	6	3.13633353370544\\
0.265	6	3.13647646402029\\
0.27	6	3.13661305750241\\
0.275	6	3.13674343285938\\
0.28	6	3.13686770443229\\
0.285	6	3.13698598242985\\
0.29	6	3.1370983731461\\
0.295	6	3.13720497916297\\
0.3	6	3.13730589953933\\
0.305	6	3.13740122998718\\
0.31	6	3.13749106303656\\
0.315	6	3.13757548818955\\
0.32	6	3.13765459206476\\
0.325	6	3.13772845853256\\
0.33	6	3.13779716884215\\
0.335	6	3.13786080174084\\
0.34	6	3.13791943358625\\
0.345	6	3.1379731384519\\
0.35	6	3.13802198822668\\
0.355	6	3.13806605270861\\
0.36	6	3.13810539969336\\
0.365	6	3.13814009505787\\
0.37	6	3.13817020283926\\
0.375	6	3.13819578530965\\
0.38	6	3.13821690304684\\
0.385	6	3.13823361500139\\
0.39	6	3.13824597856012\\
0.395	6	3.13825404960638\\
0.4	6	3.1382578825773\\
0.405	6	3.13825753051816\\
0.41	6	3.13825304513404\\
0.415	6	3.13824447683899\\
0.42	6	3.13823187480281\\
0.425	6	3.13821528699566\\
0.43	6	3.13819476023034\\
0.435	6	3.13817034020308\\
0.44	6	3.13814207153183\\
0.445	6	3.13810999779338\\
0.45	6	3.13807416155841\\
0.455	6	3.13803460442519\\
0.46	6	3.13799136705174\\
0.465	6	3.13794448918658\\
0.47	6	3.13789400969816\\
0.475	6	3.13783996660308\\
0.48	6	3.13778239709298\\
0.485	6	3.13772133756057\\
0.49	6	3.13765682362432\\
0.495	6	3.13758889015226\\
0.5	6	3.13751757128479\\
0.505	6	3.13744290045667\\
0.51	6	3.137364910418\\
0.515	6	3.1372836332544\\
0.52	6	3.13719910040656\\
0.525	6	3.13711134268879\\
0.53	6	3.13702039030708\\
0.535	6	3.13692627287631\\
0.54	6	3.13682901943701\\
0.545	6	3.13672865847124\\
0.55	6	3.13662521791815\\
0.555	6	3.13651872518878\\
0.56	6	3.13640920718046\\
0.565	6	3.13629669029047\\
0.57	6	3.13618120042966\\
0.575	6	3.13606276303505\\
0.58	6	3.13594140308238\\
0.585	6	3.13581714509803\\
0.59	6	3.1356900131707\\
0.595	6	3.13556003096245\\
0.6	6	3.13542722171964\\
0.605	6	3.13529160828328\\
0.61	6	3.13515321309915\\
0.615	6	3.13501205822765\\
0.62	6	3.13486816535313\\
0.625	6	3.13472155579312\\
0.63	6	3.1345722505071\\
0.635	6	3.13442027010516\\
0.64	6	3.13426563485624\\
0.645	6	3.13410836469616\\
0.65	6	3.13394847923547\\
0.655	6	3.13378599776692\\
0.66	6	3.13362093927284\\
0.665	6	3.13345332243218\\
0.67	6	3.13328316562745\\
0.675	6	3.13311048695133\\
0.68	6	3.1329353042132\\
0.685	6	3.1327576349454\\
0.69	6	3.13257749640929\\
0.695	6	3.1323949056013\\
0.7	6	3.13220987925852\\
0.705	6	3.13202243386442\\
0.71	6	3.13183258565416\\
0.715	6	3.13164035062001\\
0.72	6	3.13144574451632\\
0.725	6	3.13124878286459\\
0.73	6	3.13104948095838\\
0.735	6	3.13084785386781\\
0.74	6	3.13064391644441\\
0.745	6	3.13043768332537\\
0.75	6	3.13022916893799\\
0.755	6	3.13001838750386\\
0.76	6	3.12980535304297\\
0.765	6	3.12959007937774\\
0.77	6	3.12937258013689\\
0.775	6	3.12915286875924\\
0.78	6	3.12893095849742\\
0.785	6	3.12870686242146\\
0.79	6	3.12848059342229\\
0.795	6	3.12825216421519\\
0.8	6	3.12802158734308\\
0.805	6	3.12778887517982\\
0.81	6	3.12755403993335\\
0.815	6	3.12731709364874\\
0.82	6	3.12707804821131\\
0.825	6	3.12683691534946\\
0.83	6	3.1265937066376\\
0.835	6	3.12634843349895\\
0.84	6	3.12610110720823\\
0.845	6	3.12585173889435\\
0.85	6	3.12560033954302\\
0.855	6	3.12534691999929\\
0.86	6	3.12509149097002\\
0.865	6	3.12483406302629\\
0.87	6	3.12457464660583\\
0.875	6	3.12431325201522\\
0.88	6	3.12404988943226\\
0.885	6	3.12378456890814\\
0.89	6	3.12351730036954\\
0.895	6	3.12324809362085\\
0.9	6	3.12297695834609\\
0.905	6	3.12270390411107\\
0.91	6	3.1224289403653\\
0.915	6	3.12215207644377\\
0.92	6	3.12187332156918\\
0.925	6	3.12159268485339\\
0.93	6	3.12131017529956\\
0.935	6	3.12102580180358\\
0.94	6	3.12073957315616\\
0.945	6	3.12045149804422\\
0.95	6	3.12016158505269\\
0.955	6	3.11986984266608\\
0.96	6	3.11957627927006\\
0.965	6	3.11928090315307\\
0.97	6	3.11898372250776\\
0.975	6	3.11868474543253\\
0.98	6	3.11838397993293\\
0.985	6	3.11808143392315\\
0.99	6	3.11777711522736\\
0.995	6	3.11747103158112\\
1	6	3.11716319063271\\
};
 \addlegendentry{$\alpha s_1(\alpha,t) / t$}

\addplot3 [color=green, line width=1.5pt]
 table[row sep=crcr] {%
0.005	6	3.55666666666667\\
0.01	6	3.39166666666667\\
0.015	6	3.2925\\
0.02	6	3.22\\
0.025	6	3.16666666666667\\
0.03	6	3.12\\
0.035	6	3.08\\
0.04	6	3.04666666666667\\
0.045	6	3.015\\
0.05	6	2.99166666666667\\
0.055	6	2.97\\
0.06	6	2.94\\
0.065	6	2.925\\
0.07	6	2.905\\
0.075	6	2.8875\\
0.08	6	2.86666666666667\\
0.085	6	2.8475\\
0.09	6	2.835\\
0.095	6	2.81833333333333\\
0.1	6	2.81666666666667\\
0.105	6	2.8\\
0.11	6	2.78666666666667\\
0.115	6	2.77916666666667\\
0.12	6	2.76\\
0.125	6	2.75\\
0.13	6	2.75166666666667\\
0.135	6	2.7225\\
0.14	6	2.73\\
0.145	6	2.70666666666667\\
0.15	6	2.7\\
0.155	6	2.68666666666667\\
0.16	6	2.69333333333333\\
0.165	6	2.6675\\
0.17	6	2.66333333333333\\
0.175	6	2.65416666666667\\
0.18	6	2.64\\
0.185	6	2.65166666666667\\
0.19	6	2.62833333333333\\
0.195	6	2.6325\\
0.2	6	2.63333333333333\\
0.205	6	2.63083333333333\\
0.21	6	2.625\\
0.215	6	2.61583333333333\\
0.22	6	2.60333333333333\\
0.225	6	2.5875\\
0.23	6	2.60666666666667\\
0.235	6	2.585\\
0.24	6	2.56\\
0.245	6	2.5725\\
0.25	6	2.58333333333333\\
0.255	6	2.55\\
0.26	6	2.55666666666667\\
0.265	6	2.56166666666667\\
0.27	6	2.565\\
0.275	6	2.52083333333333\\
0.28	6	2.52\\
0.285	6	2.5175\\
0.29	6	2.51333333333333\\
0.295	6	2.5075\\
0.3	6	2.5\\
0.305	6	2.49083333333333\\
0.31	6	2.53166666666667\\
0.315	6	2.52\\
0.32	6	2.50666666666667\\
0.325	6	2.49166666666667\\
0.33	6	2.475\\
0.335	6	2.5125\\
0.34	6	2.49333333333333\\
0.345	6	2.4725\\
0.35	6	2.45\\
0.355	6	2.485\\
0.36	6	2.46\\
0.365	6	2.43333333333333\\
0.37	6	2.46666666666667\\
0.375	6	2.4375\\
0.38	6	2.47\\
0.385	6	2.43833333333333\\
0.39	6	2.47\\
0.395	6	2.43583333333333\\
0.4	6	2.46666666666667\\
0.405	6	2.43\\
0.41	6	2.46\\
0.415	6	2.42083333333333\\
0.42	6	2.45\\
0.425	6	2.40833333333333\\
0.43	6	2.43666666666667\\
0.435	6	2.3925\\
0.44	6	2.42\\
0.445	6	2.37333333333333\\
0.45	6	2.4\\
0.455	6	2.42666666666667\\
0.46	6	2.37666666666667\\
0.465	6	2.4025\\
0.47	6	2.42833333333333\\
0.475	6	2.375\\
0.48	6	2.4\\
0.485	6	2.34416666666667\\
0.49	6	2.36833333333333\\
0.495	6	2.3925\\
0.5	6	2.41666666666667\\
0.505	6	2.35666666666667\\
0.51	6	2.38\\
0.515	6	2.40333333333333\\
0.52	6	2.34\\
0.525	6	2.3625\\
0.53	6	2.385\\
0.535	6	2.31833333333333\\
0.54	6	2.34\\
0.545	6	2.36166666666667\\
0.55	6	2.38333333333333\\
0.555	6	2.3125\\
0.56	6	2.33333333333333\\
0.565	6	2.35416666666667\\
0.57	6	2.375\\
0.575	6	2.3\\
0.58	6	2.32\\
0.585	6	2.34\\
0.59	6	2.36\\
0.595	6	2.28083333333333\\
0.6	6	2.3\\
0.605	6	2.31916666666667\\
0.61	6	2.33833333333333\\
0.615	6	2.3575\\
0.62	6	2.27333333333333\\
0.625	6	2.29166666666667\\
0.63	6	2.31\\
0.635	6	2.32833333333333\\
0.64	6	2.34666666666667\\
0.645	6	2.2575\\
0.65	6	2.275\\
0.655	6	2.2925\\
0.66	6	2.31\\
0.665	6	2.3275\\
0.67	6	2.345\\
0.675	6	2.25\\
0.68	6	2.26666666666667\\
0.685	6	2.28333333333333\\
0.69	6	2.3\\
0.695	6	2.31666666666667\\
0.7	6	2.33333333333333\\
0.705	6	2.2325\\
0.71	6	2.24833333333333\\
0.715	6	2.26416666666667\\
0.72	6	2.28\\
0.725	6	2.29583333333333\\
0.73	6	2.31166666666667\\
0.735	6	2.3275\\
0.74	6	2.22\\
0.745	6	2.235\\
0.75	6	2.25\\
0.755	6	2.265\\
0.76	6	2.28\\
0.765	6	2.295\\
0.77	6	2.31\\
0.775	6	2.19583333333333\\
0.78	6	2.21\\
0.785	6	2.22416666666667\\
0.79	6	2.23833333333333\\
0.795	6	2.2525\\
0.8	6	2.26666666666667\\
0.805	6	2.28083333333333\\
0.81	6	2.295\\
0.815	6	2.17333333333333\\
0.82	6	2.18666666666667\\
0.825	6	2.2\\
0.83	6	2.21333333333333\\
0.835	6	2.22666666666667\\
0.84	6	2.24\\
0.845	6	2.25333333333333\\
0.85	6	2.26666666666667\\
0.855	6	2.28\\
0.86	6	2.29333333333333\\
0.865	6	2.1625\\
0.87	6	2.175\\
0.875	6	2.1875\\
0.88	6	2.2\\
0.885	6	2.2125\\
0.89	6	2.225\\
0.895	6	2.2375\\
0.9	6	2.25\\
0.905	6	2.2625\\
0.91	6	2.275\\
0.915	6	2.135\\
0.92	6	2.14666666666667\\
0.925	6	2.15833333333333\\
0.93	6	2.17\\
0.935	6	2.18166666666667\\
0.94	6	2.19333333333333\\
0.945	6	2.205\\
0.95	6	2.21666666666667\\
0.955	6	2.22833333333333\\
0.96	6	2.24\\
0.965	6	2.25166666666667\\
0.97	6	2.26333333333333\\
0.975	6	2.1125\\
0.98	6	2.12333333333333\\
0.985	6	2.13416666666667\\
0.99	6	2.145\\
0.995	6	2.15583333333333\\
1	6	2.16666666666667\\
};
 \addlegendentry{$\alpha s_2(\alpha,t) / t$}


\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.005	6	0\\
0.01	6	0\\
0.01	6	3.39166666666667\\
0.005	6	3.55666666666667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.01	6	0\\
0.015	6	0\\
0.015	6	3.2925\\
0.01	6	3.39166666666667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015	6	0\\
0.02	6	0\\
0.02	6	3.22\\
0.015	6	3.2925\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.02	6	0\\
0.025	6	0\\
0.025	6	3.16666666666667\\
0.02	6	3.22\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.025	6	0\\
0.03	6	0\\
0.03	6	3.12\\
0.025	6	3.16666666666667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.03	6	0\\
0.035	6	0\\
0.035	6	3.11929044727935\\
0.03	6	3.12\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.035	6	0\\
0.04	6	0\\
0.04	6	3.12009393574181\\
0.035	6	3.11929044727935\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.04	6	0\\
0.045	6	0\\
0.045	6	3.12085463651762\\
0.04	6	3.12009393574181\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045	6	0\\
0.05	6	0\\
0.05	6	3.12157733736941\\
0.045	6	3.12085463651762\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.05	6	0\\
0.055	6	0\\
0.055	6	3.12226586419866\\
0.05	6	3.12157733736941\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.055	6	0\\
0.06	6	0\\
0.06	6	3.1229233448446\\
0.055	6	3.12226586419866\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.06	6	0\\
0.065	6	0\\
0.065	6	3.12355238437264\\
0.06	6	3.1229233448446\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.065	6	0\\
0.07	6	0\\
0.07	6	3.12415518613977\\
0.065	6	3.12355238437264\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.07	6	0\\
0.075	6	0\\
0.075	6	3.12473363811792\\
0.07	6	3.12415518613977\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.075	6	0\\
0.08	6	0\\
0.08	6	3.12528937611386\\
0.075	6	3.12473363811792\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08	6	0\\
0.085	6	0\\
0.085	6	3.12582383113602\\
0.08	6	3.12528937611386\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.085	6	0\\
0.09	6	0\\
0.09	6	3.12633826558789\\
0.085	6	3.12582383113602\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.09	6	0\\
0.095	6	0\\
0.095	6	3.12683380140117\\
0.09	6	3.12633826558789\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.095	6	0\\
0.1	6	0\\
0.1	6	3.12731144223559\\
0.095	6	3.12683380140117\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	6	0\\
0.105	6	0\\
0.105	6	3.12777209123207\\
0.1	6	3.12731144223559\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.105	6	0\\
0.11	6	0\\
0.11	6	3.12821656538006\\
0.105	6	3.12777209123207\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11	6	0\\
0.115	6	0\\
0.115	6	3.12864560726999\\
0.11	6	3.12821656538006\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115	6	0\\
0.12	6	0\\
0.12	6	3.12905989480001\\
0.115	6	3.12864560726999\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12	6	0\\
0.125	6	0\\
0.125	6	3.1294600492638\\
0.12	6	3.12905989480001\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.125	6	0\\
0.13	6	0\\
0.13	6	3.12984664214371\\
0.125	6	3.1294600492638\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.13	6	0\\
0.135	6	0\\
0.135	6	3.13022020085821\\
0.13	6	3.12984664214371\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.135	6	0\\
0.14	6	0\\
0.14	6	3.13058121365773\\
0.135	6	3.13022020085821\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.14	6	0\\
0.145	6	0\\
0.145	6	3.13093013382084\\
0.14	6	3.13058121365773\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145	6	0\\
0.15	6	0\\
0.15	6	3.13126738327159\\
0.145	6	3.13093013382084\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.15	6	0\\
0.155	6	0\\
0.155	6	3.13159335571455\\
0.15	6	3.13126738327159\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.155	6	0\\
0.16	6	0\\
0.16	6	3.13190841936523\\
0.155	6	3.13159335571455\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16	6	0\\
0.165	6	0\\
0.165	6	3.13221291933936\\
0.16	6	3.13190841936523\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.165	6	0\\
0.17	6	0\\
0.17	6	3.13250717975242\\
0.165	6	3.13221291933936\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17	6	0\\
0.175	6	0\\
0.175	6	3.13279150557233\\
0.17	6	3.13250717975242\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175	6	0\\
0.18	6	0\\
0.18	6	3.13306618426043\\
0.175	6	3.13279150557233\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18	6	0\\
0.185	6	0\\
0.185	6	3.1333314872301\\
0.18	6	3.13306618426043\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185	6	0\\
0.19	6	0\\
0.19	6	3.13358767114783\\
0.185	6	3.1333314872301\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19	6	0\\
0.195	6	0\\
0.195	6	3.13383497909725\\
0.19	6	3.13358767114783\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195	6	0\\
0.2	6	0\\
0.2	6	3.13407364162396\\
0.195	6	3.13383497909725\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2	6	0\\
0.205	6	0\\
0.205	6	3.13430387767579\\
0.2	6	3.13407364162396\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.205	6	0\\
0.21	6	0\\
0.21	6	3.13452589545138\\
0.205	6	3.13430387767579\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21	6	0\\
0.215	6	0\\
0.215	6	3.13473989316806\\
0.21	6	3.13452589545138\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215	6	0\\
0.22	6	0\\
0.22	6	3.13494605975818\\
0.215	6	3.13473989316806\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22	6	0\\
0.225	6	0\\
0.225	6	3.13514457550226\\
0.22	6	3.13494605975818\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.225	6	0\\
0.23	6	0\\
0.23	6	3.1353356126059\\
0.225	6	3.13514457550226\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.23	6	0\\
0.235	6	0\\
0.235	6	3.13551933572644\\
0.23	6	3.1353356126059\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.235	6	0\\
0.24	6	0\\
0.24	6	3.13569590245491\\
0.235	6	3.13551933572644\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24	6	0\\
0.245	6	0\\
0.245	6	3.13586546375779\\
0.24	6	3.13569590245491\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245	6	0\\
0.25	6	0\\
0.25	6	3.13602816438271\\
0.245	6	3.13586546375779\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25	6	0\\
0.255	6	0\\
0.255	6	3.13618414323175\\
0.25	6	3.13602816438271\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.255	6	0\\
0.26	6	0\\
0.26	6	3.13633353370544\\
0.255	6	3.13618414323175\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.26	6	0\\
0.265	6	0\\
0.265	6	3.13647646402029\\
0.26	6	3.13633353370544\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265	6	0\\
0.27	6	0\\
0.27	6	3.13661305750241\\
0.265	6	3.13647646402029\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.27	6	0\\
0.275	6	0\\
0.275	6	3.13674343285938\\
0.27	6	3.13661305750241\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.275	6	0\\
0.28	6	0\\
0.28	6	3.13686770443229\\
0.275	6	3.13674343285938\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.28	6	0\\
0.285	6	0\\
0.285	6	3.13698598242985\\
0.28	6	3.13686770443229\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.285	6	0\\
0.29	6	0\\
0.29	6	3.1370983731461\\
0.285	6	3.13698598242985\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.29	6	0\\
0.295	6	0\\
0.295	6	3.13720497916297\\
0.29	6	3.1370983731461\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.295	6	0\\
0.3	6	0\\
0.3	6	3.13730589953933\\
0.295	6	3.13720497916297\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.3	6	0\\
0.305	6	0\\
0.305	6	3.13740122998718\\
0.3	6	3.13730589953933\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.305	6	0\\
0.31	6	0\\
0.31	6	3.13749106303656\\
0.305	6	3.13740122998718\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.31	6	0\\
0.315	6	0\\
0.315	6	3.13757548818955\\
0.31	6	3.13749106303656\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315	6	0\\
0.32	6	0\\
0.32	6	3.13765459206476\\
0.315	6	3.13757548818955\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.32	6	0\\
0.325	6	0\\
0.325	6	3.13772845853256\\
0.32	6	3.13765459206476\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325	6	0\\
0.33	6	0\\
0.33	6	3.13779716884215\\
0.325	6	3.13772845853256\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.33	6	0\\
0.335	6	0\\
0.335	6	3.13786080174084\\
0.33	6	3.13779716884215\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.335	6	0\\
0.34	6	0\\
0.34	6	3.13791943358625\\
0.335	6	3.13786080174084\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.34	6	0\\
0.345	6	0\\
0.345	6	3.1379731384519\\
0.34	6	3.13791943358625\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345	6	0\\
0.35	6	0\\
0.35	6	3.13802198822668\\
0.345	6	3.1379731384519\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.35	6	0\\
0.355	6	0\\
0.355	6	3.13806605270861\\
0.35	6	3.13802198822668\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355	6	0\\
0.36	6	0\\
0.36	6	3.13810539969336\\
0.355	6	3.13806605270861\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.36	6	0\\
0.365	6	0\\
0.365	6	3.13814009505787\\
0.36	6	3.13810539969336\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.365	6	0\\
0.37	6	0\\
0.37	6	3.13817020283926\\
0.365	6	3.13814009505787\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.37	6	0\\
0.375	6	0\\
0.375	6	3.13819578530965\\
0.37	6	3.13817020283926\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.375	6	0\\
0.38	6	0\\
0.38	6	3.13821690304684\\
0.375	6	3.13819578530965\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.38	6	0\\
0.385	6	0\\
0.385	6	3.13823361500139\\
0.38	6	3.13821690304684\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.385	6	0\\
0.39	6	0\\
0.39	6	3.13824597856012\\
0.385	6	3.13823361500139\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39	6	0\\
0.395	6	0\\
0.395	6	3.13825404960638\\
0.39	6	3.13824597856012\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395	6	0\\
0.4	6	0\\
0.4	6	3.1382578825773\\
0.395	6	3.13825404960638\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.4	6	0\\
0.405	6	0\\
0.405	6	3.13825753051816\\
0.4	6	3.1382578825773\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.405	6	0\\
0.41	6	0\\
0.41	6	3.13825304513404\\
0.405	6	3.13825753051816\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.41	6	0\\
0.415	6	0\\
0.415	6	3.13824447683899\\
0.41	6	3.13825304513404\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.415	6	0\\
0.42	6	0\\
0.42	6	3.13823187480281\\
0.415	6	3.13824447683899\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42	6	0\\
0.425	6	0\\
0.425	6	3.13821528699566\\
0.42	6	3.13823187480281\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425	6	0\\
0.43	6	0\\
0.43	6	3.13819476023034\\
0.425	6	3.13821528699566\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.43	6	0\\
0.435	6	0\\
0.435	6	3.13817034020308\\
0.43	6	3.13819476023034\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435	6	0\\
0.44	6	0\\
0.44	6	3.13814207153183\\
0.435	6	3.13817034020308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.44	6	0\\
0.445	6	0\\
0.445	6	3.13810999779338\\
0.44	6	3.13814207153183\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.445	6	0\\
0.45	6	0\\
0.45	6	3.13807416155841\\
0.445	6	3.13810999779338\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45	6	0\\
0.455	6	0\\
0.455	6	3.13803460442519\\
0.45	6	3.13807416155841\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.455	6	0\\
0.46	6	0\\
0.46	6	3.13799136705174\\
0.455	6	3.13803460442519\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.46	6	0\\
0.465	6	0\\
0.465	6	3.13794448918658\\
0.46	6	3.13799136705174\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.465	6	0\\
0.47	6	0\\
0.47	6	3.13789400969816\\
0.465	6	3.13794448918658\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.47	6	0\\
0.475	6	0\\
0.475	6	3.13783996660308\\
0.47	6	3.13789400969816\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475	6	0\\
0.48	6	0\\
0.48	6	3.13778239709298\\
0.475	6	3.13783996660308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.48	6	0\\
0.485	6	0\\
0.485	6	3.13772133756057\\
0.48	6	3.13778239709298\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.485	6	0\\
0.49	6	0\\
0.49	6	3.13765682362432\\
0.485	6	3.13772133756057\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49	6	0\\
0.495	6	0\\
0.495	6	3.13758889015226\\
0.49	6	3.13765682362432\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.495	6	0\\
0.5	6	0\\
0.5	6	3.13751757128479\\
0.495	6	3.13758889015226\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.5	6	0\\
0.505	6	0\\
0.505	6	3.13744290045667\\
0.5	6	3.13751757128479\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.505	6	0\\
0.51	6	0\\
0.51	6	3.137364910418\\
0.505	6	3.13744290045667\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.51	6	0\\
0.515	6	0\\
0.515	6	3.1372836332544\\
0.51	6	3.137364910418\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.515	6	0\\
0.52	6	0\\
0.52	6	3.13719910040656\\
0.515	6	3.1372836332544\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.52	6	0\\
0.525	6	0\\
0.525	6	3.13711134268879\\
0.52	6	3.13719910040656\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525	6	0\\
0.53	6	0\\
0.53	6	3.13702039030708\\
0.525	6	3.13711134268879\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53	6	0\\
0.535	6	0\\
0.535	6	3.13692627287631\\
0.53	6	3.13702039030708\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.535	6	0\\
0.54	6	0\\
0.54	6	3.13682901943701\\
0.535	6	3.13692627287631\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54	6	0\\
0.545	6	0\\
0.545	6	3.13672865847124\\
0.54	6	3.13682901943701\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.545	6	0\\
0.55	6	0\\
0.55	6	3.13662521791815\\
0.545	6	3.13672865847124\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55	6	0\\
0.555	6	0\\
0.555	6	3.13651872518878\\
0.55	6	3.13662521791815\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.555	6	0\\
0.56	6	0\\
0.56	6	3.13640920718046\\
0.555	6	3.13651872518878\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.56	6	0\\
0.565	6	0\\
0.565	6	3.13629669029047\\
0.56	6	3.13640920718046\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.565	6	0\\
0.57	6	0\\
0.57	6	3.13618120042966\\
0.565	6	3.13629669029047\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57	6	0\\
0.575	6	0\\
0.575	6	3.13606276303505\\
0.57	6	3.13618120042966\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.575	6	0\\
0.58	6	0\\
0.58	6	3.13594140308238\\
0.575	6	3.13606276303505\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.58	6	0\\
0.585	6	0\\
0.585	6	3.13581714509803\\
0.58	6	3.13594140308238\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585	6	0\\
0.59	6	0\\
0.59	6	3.1356900131707\\
0.585	6	3.13581714509803\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.59	6	0\\
0.595	6	0\\
0.595	6	3.13556003096245\\
0.59	6	3.1356900131707\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.595	6	0\\
0.6	6	0\\
0.6	6	3.13542722171964\\
0.595	6	3.13556003096245\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6	6	0\\
0.605	6	0\\
0.605	6	3.13529160828328\\
0.6	6	3.13542722171964\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605	6	0\\
0.61	6	0\\
0.61	6	3.13515321309915\\
0.605	6	3.13529160828328\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.61	6	0\\
0.615	6	0\\
0.615	6	3.13501205822765\\
0.61	6	3.13515321309915\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.615	6	0\\
0.62	6	0\\
0.62	6	3.13486816535313\\
0.615	6	3.13501205822765\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.62	6	0\\
0.625	6	0\\
0.625	6	3.13472155579312\\
0.62	6	3.13486816535313\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625	6	0\\
0.63	6	0\\
0.63	6	3.1345722505071\\
0.625	6	3.13472155579312\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.63	6	0\\
0.635	6	0\\
0.635	6	3.13442027010516\\
0.63	6	3.1345722505071\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.635	6	0\\
0.64	6	0\\
0.64	6	3.13426563485624\\
0.635	6	3.13442027010516\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.64	6	0\\
0.645	6	0\\
0.645	6	3.13410836469616\\
0.64	6	3.13426563485624\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.645	6	0\\
0.65	6	0\\
0.65	6	3.13394847923547\\
0.645	6	3.13410836469616\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.65	6	0\\
0.655	6	0\\
0.655	6	3.13378599776692\\
0.65	6	3.13394847923547\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655	6	0\\
0.66	6	0\\
0.66	6	3.13362093927284\\
0.655	6	3.13378599776692\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.66	6	0\\
0.665	6	0\\
0.665	6	3.13345332243218\\
0.66	6	3.13362093927284\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.665	6	0\\
0.67	6	0\\
0.67	6	3.13328316562745\\
0.665	6	3.13345332243218\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.67	6	0\\
0.675	6	0\\
0.675	6	3.13311048695133\\
0.67	6	3.13328316562745\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.675	6	0\\
0.68	6	0\\
0.68	6	3.1329353042132\\
0.675	6	3.13311048695133\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68	6	0\\
0.685	6	0\\
0.685	6	3.1327576349454\\
0.68	6	3.1329353042132\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685	6	0\\
0.69	6	0\\
0.69	6	3.13257749640929\\
0.685	6	3.1327576349454\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.69	6	0\\
0.695	6	0\\
0.695	6	3.1323949056013\\
0.69	6	3.13257749640929\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.695	6	0\\
0.7	6	0\\
0.7	6	3.13220987925852\\
0.695	6	3.1323949056013\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.7	6	0\\
0.705	6	0\\
0.705	6	3.13202243386442\\
0.7	6	3.13220987925852\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705	6	0\\
0.71	6	0\\
0.71	6	3.13183258565416\\
0.705	6	3.13202243386442\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.71	6	0\\
0.715	6	0\\
0.715	6	3.13164035062001\\
0.71	6	3.13183258565416\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.715	6	0\\
0.72	6	0\\
0.72	6	3.13144574451632\\
0.715	6	3.13164035062001\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.72	6	0\\
0.725	6	0\\
0.725	6	3.13124878286459\\
0.72	6	3.13144574451632\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725	6	0\\
0.73	6	0\\
0.73	6	3.13104948095838\\
0.725	6	3.13124878286459\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.73	6	0\\
0.735	6	0\\
0.735	6	3.13084785386781\\
0.73	6	3.13104948095838\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735	6	0\\
0.74	6	0\\
0.74	6	3.13064391644441\\
0.735	6	3.13084785386781\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74	6	0\\
0.745	6	0\\
0.745	6	3.13043768332537\\
0.74	6	3.13064391644441\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.745	6	0\\
0.75	6	0\\
0.75	6	3.13022916893799\\
0.745	6	3.13043768332537\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	6	0\\
0.755	6	0\\
0.755	6	3.13001838750386\\
0.75	6	3.13022916893799\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755	6	0\\
0.76	6	0\\
0.76	6	3.12980535304297\\
0.755	6	3.13001838750386\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.76	6	0\\
0.765	6	0\\
0.765	6	3.12959007937774\\
0.76	6	3.12980535304297\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.765	6	0\\
0.77	6	0\\
0.77	6	3.12937258013689\\
0.765	6	3.12959007937774\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.77	6	0\\
0.775	6	0\\
0.775	6	3.12915286875924\\
0.77	6	3.12937258013689\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.775	6	0\\
0.78	6	0\\
0.78	6	3.12893095849742\\
0.775	6	3.12915286875924\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78	6	0\\
0.785	6	0\\
0.785	6	3.12870686242146\\
0.78	6	3.12893095849742\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.785	6	0\\
0.79	6	0\\
0.79	6	3.12848059342229\\
0.785	6	3.12870686242146\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.79	6	0\\
0.795	6	0\\
0.795	6	3.12825216421519\\
0.79	6	3.12848059342229\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.795	6	0\\
0.8	6	0\\
0.8	6	3.12802158734308\\
0.795	6	3.12825216421519\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.8	6	0\\
0.805	6	0\\
0.805	6	3.12778887517982\\
0.8	6	3.12802158734308\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.805	6	0\\
0.81	6	0\\
0.81	6	3.12755403993335\\
0.805	6	3.12778887517982\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.81	6	0\\
0.815	6	0\\
0.815	6	3.12731709364874\\
0.81	6	3.12755403993335\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815	6	0\\
0.82	6	0\\
0.82	6	3.12707804821131\\
0.815	6	3.12731709364874\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82	6	0\\
0.825	6	0\\
0.825	6	3.12683691534946\\
0.82	6	3.12707804821131\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.825	6	0\\
0.83	6	0\\
0.83	6	3.1265937066376\\
0.825	6	3.12683691534946\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.83	6	0\\
0.835	6	0\\
0.835	6	3.12634843349895\\
0.83	6	3.1265937066376\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.835	6	0\\
0.84	6	0\\
0.84	6	3.12610110720823\\
0.835	6	3.12634843349895\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.84	6	0\\
0.845	6	0\\
0.845	6	3.12585173889435\\
0.84	6	3.12610110720823\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.845	6	0\\
0.85	6	0\\
0.85	6	3.12560033954302\\
0.845	6	3.12585173889435\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.85	6	0\\
0.855	6	0\\
0.855	6	3.12534691999929\\
0.85	6	3.12560033954302\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.855	6	0\\
0.86	6	0\\
0.86	6	3.12509149097002\\
0.855	6	3.12534691999929\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.86	6	0\\
0.865	6	0\\
0.865	6	3.12483406302629\\
0.86	6	3.12509149097002\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.865	6	0\\
0.87	6	0\\
0.87	6	3.12457464660583\\
0.865	6	3.12483406302629\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.87	6	0\\
0.875	6	0\\
0.875	6	3.12431325201522\\
0.87	6	3.12457464660583\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.875	6	0\\
0.88	6	0\\
0.88	6	3.12404988943226\\
0.875	6	3.12431325201522\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.88	6	0\\
0.885	6	0\\
0.885	6	3.12378456890814\\
0.88	6	3.12404988943226\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.885	6	0\\
0.89	6	0\\
0.89	6	3.12351730036954\\
0.885	6	3.12378456890814\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.89	6	0\\
0.895	6	0\\
0.895	6	3.12324809362085\\
0.89	6	3.12351730036954\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.895	6	0\\
0.9	6	0\\
0.9	6	3.12297695834609\\
0.895	6	3.12324809362085\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.9	6	0\\
0.905	6	0\\
0.905	6	3.12270390411107\\
0.9	6	3.12297695834609\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.905	6	0\\
0.91	6	0\\
0.91	6	3.1224289403653\\
0.905	6	3.12270390411107\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.91	6	0\\
0.915	6	0\\
0.915	6	3.12215207644377\\
0.91	6	3.1224289403653\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.915	6	0\\
0.92	6	0\\
0.92	6	3.12187332156918\\
0.915	6	3.12215207644377\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.92	6	0\\
0.925	6	0\\
0.925	6	3.12159268485339\\
0.92	6	3.12187332156918\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.925	6	0\\
0.93	6	0\\
0.93	6	3.12131017529956\\
0.925	6	3.12159268485339\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93	6	0\\
0.935	6	0\\
0.935	6	3.12102580180358\\
0.93	6	3.12131017529956\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.935	6	0\\
0.94	6	0\\
0.94	6	3.12073957315616\\
0.935	6	3.12102580180358\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.94	6	0\\
0.945	6	0\\
0.945	6	3.12045149804422\\
0.94	6	3.12073957315616\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.945	6	0\\
0.95	6	0\\
0.95	6	3.12016158505269\\
0.945	6	3.12045149804422\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95	6	0\\
0.955	6	0\\
0.955	6	3.11986984266608\\
0.95	6	3.12016158505269\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.955	6	0\\
0.96	6	0\\
0.96	6	3.11957627927006\\
0.955	6	3.11986984266608\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.96	6	0\\
0.965	6	0\\
0.965	6	3.11928090315307\\
0.96	6	3.11957627927006\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.965	6	0\\
0.97	6	0\\
0.97	6	3.11898372250776\\
0.965	6	3.11928090315307\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97	6	0\\
0.975	6	0\\
0.975	6	3.11868474543253\\
0.97	6	3.11898372250776\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.975	6	0\\
0.98	6	0\\
0.98	6	3.11838397993293\\
0.975	6	3.11868474543253\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.98	6	0\\
0.985	6	0\\
0.985	6	3.11808143392315\\
0.98	6	3.11838397993293\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.985	6	0\\
0.99	6	0\\
0.99	6	3.11777711522736\\
0.985	6	3.11808143392315\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99	6	0\\
0.995	6	0\\
0.995	6	3.11747103158112\\
0.99	6	3.11777711522736\\
}--cycle;

\addplot3[area legend, draw=none, fill=gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.995	6	0\\
1	6	0\\
1	6	3.11716319063271\\
0.995	6	3.11747103158112\\
}--cycle;
\addplot3 [color=mycolor1, only marks, mark=*, mark options={solid, fill=black, mycolor1}]
 table[row sep=crcr] {%
0.045	2	4.7475\\
};
 \node[right, align=left, inner sep=0]
at (axis cs:0.045,2,4.747) {$\text{  }\leftarrow\text{ (0.045, 2, 4.7475)}$};
\end{axis}

\begin{axis}[%
width=6.49in,
height=5.073in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\caption{Plots for $\alpha s_1(\alpha,t)/t$ and $\alpha s_2(\alpha,t)/t$. When $t \ge 2$ and $\alpha \ge 0.045$, $\alpha s_2(\alpha,t)/t \le 4.75$. $\alpha s_2(\alpha,t)/t$ is sawtooth-wave-shaped because $s_2(\alpha,t)$ is integral.} \label{fig:sawtooth}

\end{figure}
